The Oceanus Moving Group: A New 500 Myr-Old Host for the Nearest Brown Dwarf

We report the discovery of the Oceanus moving group, a $\approx$ 500 Myr-old group with 50 members and candidate members at distances 2-50 pc from the Sun using an unsupervised clustering analysis of nearby stars with Gaia DR3 data. This new moving group includes the nearest brown dwarf WISE J104915.57-531906.1 AB (Luhman 16 AB) at a distance of 2 pc, which was previously suspected to be young (600-800 Myr) based on a comparison of its dynamical mass measurements with brown dwarf evolutionary models. We use empirical color-magnitude sequences, stellar activity and gyrochronology to determine that this new group is roughly coeval with the Coma Ber open cluster, with an isochronal age of 510 $\pm$ 95 Myr. This newly discovered group will be useful to refine the age and chemical composition of Luhman 16 AB, which is already one of the best substellar benchmarks known to date. Furthermore, the Oceanus moving group is one of the nearest young moving groups identified to date, making it a valuable laboratory for the study of exoplanets and substellar members, with 8 brown dwarf candidate members already identified here.

==> (inline-0) <==
\begin{deluxetable*}{lhhchhhhcclccc}
\tablecolumns{14}
\tablecaption{List of Members and Candidate Members of the Oceanus moving group .\label{tab:candidates}}
\tablehead{ & Gaia~DR3 & & Spectral & R.A. & Decl. & $G$ & $W2$  & & $\Delta UVW$ & & & & \\
Designation & source\_id & Sample\tablenotemark{a} & Type & (hh:mm:ss.ss) & (dd:mm:ss.s) & (mag) & (mag) & Youth\tablenotemark{b} & (\kms) & Obs.\tablenotemark{c} & Memb.\tablenotemark{d} & Rej.\tablenotemark{e} & Ref.}
\startdata
\sidehead{\textbf{Bona fide members}}
HD~77006~A & 1015799283499485440 & Gaia & G5 & 09:01:37 & 49:44:11 & 7.802 & 6.245 & uv;xr & 1.07 & $\mu\nu\varpi$ & OCEMG (97.1\%) & $\cdots$ & 4\\
\  --- HD~77006~B & 1015799283498356224 & Comp & (M3) & 09:01:37 & 49:44:09 & 12.299 & $\cdots$ & $\cdots$ & 1.09 & $\mu\varpi$ & COL (67.2\%) & $\cdots$ & 4\\
TYC~3424--1000--1 & 1011277541930006784 & HDBS & (K4) & 09:13:53 & 46:29:25 & 10.462 & 8.086 & gy;ac & 1.04 & $\mu\nu\varpi$ & OCEMG (99.8\%) & $\cdots$ & 4\\
Luhman~16~A & 5353626573555863424 & UCS & L7.5 & 10:49:14 & --53:19:05.0 & 16.945 & $\cdots$ & dm & 1.36 & $\mu\nu\varpi$ & OCEMG (90.0\%) & $\cdots$ & 8\\
\  --- Luhman~16~B & $\cdots$ & UCS & T0.5 & 10:49:14 & --53:19:05.8 & 16.962 & $\cdots$ & dm & $\cdots$ & $\cdots$ & OCEMG (90.0\%) & $\cdots$ & 8\\
LSPM~J1338+0744 & 3718565543663057152 & Gaia & M3 & 13:38:35 & 07:44:46 & 14.325 & 10.206 & uv;H$\alpha$ & 0.53 & $\mu\nu\varpi$ & OCEMG (98.4\%) & $\cdots$ & 1\\
StKM~1--1254~A & 1193907316656812800 & HDBS & K4/5 & 15:33:25 & 13:40:58 & 10.478 & 7.81 & uv & 1.41 & $\mu\nu\varpi$ & OCEMG (99.4\%) & $\cdots$ & 5\\
\ --- StKM~1--1254~B & 1193907346721779328 & Comp & (M7) & 15:33:26 & 13:40:58 & 17.039 & $\cdots$ & $\cdots$ & 1.49 & $\mu\varpi$ & OCEMG (99.7\%) & $\cdots$ & 6\\
HD~143295~A & 4398623381051080064 & HDBS & K2 & 15:59:42 & --05:04:35.9 & 8.765 & 6.815 & uv;ac & 0.56 & $\mu\nu\varpi$ & OCEMG ($>$99.9\%) & $\cdots$ & 7\\
\  --- HD~143295~B & 4398623381046658176 & HDBS & (M3.5) & 15:59:44 & --05:05:04.4 & 12.311 & 8.592 & uv & 0.66 & $\mu\nu\varpi$ & OCEMG ($>$99.9\%) & $\cdots$ & 7\\
\  --- HD~143295~C & 4398623381046659712 & HDBS & (M4.5) & 15:59:44 & --05:04:58.2 & 12.822 & 9.001 & $\cdots$ & 0.91 & $\mu\nu\varpi$ & OCEMG (99.8\%) & $\cdots$ & 4\\
Gaia~DR3~1426873554041125120 & 1426873554041125120 & Gaia & M3 & 16:31:02 & 54:13:37 & 14.397 & 10.159 & uv;H$\alpha$ & 2.78 & $\mu\nu\varpi$ & OCEMG (93.0\%) & $\cdots$ & 1\\
BD+18~3497~A & 4503423641091793152 & HDBS & K5 & 17:55:45 & 18:30:01 & 8.74 & $\cdots$ & ac;xr;gy$^\mathsection$ & 1.76 & $\mu\nu\varpi$ & OCEMG (99.1\%) & $\cdots$ & 9\\
\  --- BD+18~3497~B & 4503423641091795712 & HDBS & M1 & 17:55:44 & 18:29:55 & 10.825 & 7.297 & $\cdots$ & 1.5 & $\mu\nu\varpi$ & OCEMG (99.9\%) & $\cdots$ & 10\\
Gaia~DR3~2123230006336124672 & 2123230006336124672 & Gaia & (M4) & 18:04:41 & 49:51:52 & 14.128 & 10.131 & uv & 2.86 & $\mu\nu\varpi$ & OCEMG (90.6\%) & $\cdots$ & 4\\
HD~207485 & 2224502448957645312 & HDBS & G5 & 21:45:53 & 70:20:54 & 7.851 & 6.345 & gy;ac;xr & 1.43 & $\mu\nu\varpi$ & OCEMG (99.9\%) & $\cdots$ & 2\\
LP~48--485$^\dagger$ & 2231736788793936384 & Gaia & (M5) & 23:24:28 & 73:57:44 & 13.035 & 8.846 & xr & 0.94 & $\mu\nu\varpi$ & OCEMG (98.6\%) & $\cdots$ & 4\\
\sidehead{\textbf{High-likelihood candidate members}}
LSPM~J0125+7540 & 560017010452668416 & Gaia & (M5) & 01:25:09 & 75:40:33 & 14.417 & 10.114 & uv & 1.44 & $\mu\varpi$ & OCEMG (99.5\%) & $\cdots$ & 4\\
Gaia~DR3~497621340484242560 & 497621340484242560 & Gaia & (M6) & 04:57:32 & 72:00:39 & 15.871 & 11.52 & uv & 0.88 & $\mu\varpi$ & OCEMG (98.1\%) & $\cdots$ & 11\\
YY~LMi & 733603611275474944 & HDBS & K2.5 & 11:03:14 & 30:35:30 & 8.697 & 6.774 & gy;uv;ac & 1.92 & $\mu\nu\varpi$ & OCEMG (85.8\%) & $\cdots$ & 3\\
PM~J15098--0007$^\dagger$ & 4419339657583702656 & HDBS & M0 & 15:09:51 & --00:07:52.6 & 11.632 & 8.587 & uv;ac & 2.07 & $\mu\nu\varpi$ & OCEMG (80.2\%) & $\cdots$ & 1\\
Gaia~DR3~4425428271944225152 & 4425428271944225152 & Gaia & (M6) & 16:00:25 & 04:07:17 & 16.844 & 11.733 & uv & 1.78 & $\mu\varpi$ & OCEMG (99.5\%) & $\cdots$ & 11\\
Gaia~DR3~4142797124397766144$^\dagger$ & 4142797124397766144 & Gaia & (M4) & 17:16:49 & --11:28:15.4 & 13.419 & 9.763 & $\cdots$ & 2.36 & $\mu\nu\varpi$ & OCEMG (99.5\%) & $\cdots$ & 4\\
Gaia~DR3~4179006928523166848 & 4179006928523166848 & HDBS & (M5) & 18:01:02 & --01:15:55.7 & 14.999 & 10.48 & $\cdots$ & 1.85 & $\mu\nu\varpi$ & OCEMG (98.5\%) & $\cdots$ & 4\\
Gaia~DR3~4093901803653552896$^\dagger$ & 4093901803653552896 & Gaia & (M3) & 18:10:34 & --21:03:01.4 & 13.198 & $\cdots$ & $\cdots$ & 1.46 & $\mu\nu\varpi$ & OCEMG (94.3\%) & $\cdots$ & 4\\
Gaia~DR3~1827398564574481152 & 1827398564574481152 & Gaia & (L1) & 19:47:58 & 21:27:17 & 19.703 & 12.647 & rd & 2.79 & $\mu\varpi$ & OCEMG (98.0\%) & $\cdots$ & 11\\
\sidehead{\textbf{Candidate members}}
Gaia~DR3~133239785421630080 & 133239785421630080 & Gaia & (M8) & 02:33:05 & 31:34:39 & 18.357 & 12.5 & $\cdots$ & 1.56 & $\mu\varpi$ & OCEMG (92.6\%) & $\cdots$ & 11\\
LSPM~J0315+8122 & 568406902646099328 & Gaia & (M7) & 03:15:59 & 81:22:43 & 17.006 & 11.54 & $\cdots$ & 1.63 & $\mu\varpi$ & OCEMG (97.8\%) & $\cdots$ & 11\\
CWISE~J114202.84+412337.5 & $\cdots$ & CW & (T0) & 11:42:03 & 41:23:38 & $\cdots$ & 13.992 & $\cdots$ & 2.63 & $\mu$ & OCEMG (96.1\%) & $\cdots$ & 15\\
Gaia~DR3~840562487518931968 & 840562487518931968 & Gaia & (M6) & 11:46:36 & 53:28:29 & 16.979 & 12.215 & $\cdots$ & 0.68 & $\mu\varpi$ & OCEMG (99.0\%) & $\cdots$ & 11\\
SIPS~J1208--0028 & 3698726570031098880 & Gaia & M3 & 12:08:11 & --00:28:13.3 & 16.118 & 11.468 & uv;H$\alpha$ & 2.1 & $\mu\varpi$ & OCEMG (93.9\%) & $\cdots$ & 1\\
Gaia~DR3~1545785362928216320 & 1545785362928216320 & Gaia & (M7) & 12:17:35 & 49:09:13 & 18.472 & 12.809 & $\cdots$ & 0.7 & $\mu\varpi$ & OCEMG (97.0\%) & $\cdots$ & 11\\
SDSS~J140023.12+433822.3 & $\cdots$ & UCS & L7: & 14:00:23 & 43:38:22 & $\cdots$ & 13.348 & $\cdots$ & 2.52 & $\mu\varpi$ & OCEMG (96.8\%) & $\cdots$ & 14\\
Gaia~DR3~6256762847617655040 & 6256762847617655040 & Gaia & (M6) & 15:05:34 & --19:37:29.6 & 16.404 & 11.494 & $\cdots$ & 1.36 & $\mu\varpi$ & OCEMG (99.2\%) & $\cdots$ & 4\\
ULAS~J151637.89+011050.1 & $\cdots$ & UCS & T6.5 & 15:16:38 & 01:10:51 & $\cdots$ & $\cdots$ & $\cdots$ & 2.8 & $\mu$ & OCEMG (99.7\%) & $\cdots$ & 18\\
Gaia~DR3~4131855643673923456 & 4131855643673923456 & Gaia & (L1) & 16:37:25 & --18:12:05.8 & 20.501 & 13.837 & $\cdots$ & 2.47 & $\mu\varpi$ & OCEMG (95.2\%) & $\cdots$ & 11\\
Gaia~DR3~4565621227164694016 & 4565621227164694016 & Gaia & (M5) & 16:45:19 & 21:25:05 & 15.404 & 10.955 & $\cdots$ & 1.93 & $\mu\varpi$ & OCEMG (99.9\%) & $\cdots$ & 4\\
Gaia~DR3~4377932839955525760 & 4377932839955525760 & Gaia & (M7) & 16:53:50 & --03:16:49.5 & 18.495 & 12.828 & $\cdots$ & 2.16 & $\mu\varpi$ & OCEMG (98.2\%) & $\cdots$ & 11\\
2MASS~J16573454+1054233 & 4447496977846072960 & Gaia & L2 & 16:57:34 & 10:54:22 & 19.087 & 12.039 & $\cdots$ & 2.8 & $\mu\varpi$ & OCEMG (99.4\%) & $\cdots$ & 13\\
HD~157750$^\dagger$ & 5976271757721062528 & Gaia & G3 & 17:26:35 & --32:58:12.6 & 7.859 & $\cdots$ & $\cdots$ & 1.9 & $\mu\nu\varpi$ & OCEMG (98.4\%) & $\cdots$ & 4\\
WISE~J174640.78--033818.0 & $\cdots$ & UCS & T6 & 17:46:41 & --03:38:17.2 & $\cdots$ & 14.789 & $\cdots$ & 0.75 & $\mu\varpi$ & OCEMG (99.9\%) & $\cdots$ & 17\\
SDSS~J175024.01+422237.8 & $\cdots$ & UCS & T2 & 17:50:24 & 42:22:38 & $\cdots$ & 13.955 & $\cdots$ & 2.28 & $\mu\varpi$ & OCEMG (99.6\%) & $\cdots$ & 16\\
Gaia~DR3~4048655804979383680 & 4048655804979383680 & Gaia & (L1) & 18:34:17 & --27:54:08.3 & 18.44 & 11.816 & $\cdots$ & 1.63 & $\mu\varpi$ & OCEMG (99.3\%) & $\cdots$ & 11\\
Gaia~DR3~4283856426084064896 & 4283856426084064896 & Gaia & (M5) & 18:34:43 & 04:42:58 & 14.825 & 10.724 & $\cdots$ & 2.72 & $\mu\varpi$ & OCEMG (93.6\%) & $\cdots$ & 4\\
Gaia~DR3~4532743213861815680 & 4532743213861815680 & Gaia & (M5) & 18:45:40 & 23:37:09 & 19.735 & 16.308 & $\cdots$ & 2.2 & $\mu\varpi$ & OCEMG (97.6\%) & $\cdots$ & 11\\
Gaia~DR3~4085939110418175104 & 4085939110418175104 & Gaia & (M5) & 18:53:05 & --20:01:58.0 & 15.714 & 11.344 & $\cdots$ & 0.85 & $\mu\varpi$ & OCEMG (96.9\%) & $\cdots$ & 4\\
PM~J19098+0742~A & 4307174761290443776 & HDBS & (M3:) & 19:09:51 & 07:42:07 & 11.518 & 7.184 & xr & 2.18 & $\mu\nu\varpi$ & OCEMG (96.0\%) & $\cdots$ & 4\\
\  --- PM~J19098+0742~B & 4307174765583446784 & Comp & (M4:) & 19:09:51 & 07:42:07 & 11.748 & $\cdots$ & $\cdots$ & 2.75 & $\mu\nu\varpi$ & OCEMG (27.7\%) & $\cdots$ & 4\\
V2121~Cyg~A & 2084032554258818944 & Comp & F0V & 20:27:02 & 49:23:01 & 5.645 & 4.734 & $\cdots$ & 3.55 & $\mu\nu\varpi$ & Field & $\cdots$ & 12\\
\  --- V2121~Cyg~BC & 2084032103278208640 & HDBS & (M4) & 20:27:06 & 49:22:15 & 12.256 & 8.485 & xr & 1.16 & $\mu\nu\varpi$ & OCEMG (99.9\%) & $\cdots$ & 4\\
LP~26--356 & 2284195794223732224 & Gaia & (M5) & 21:52:30 & 78:05:33 & 15.813 & 11.32 & $\cdots$ & 1.83 & $\mu\varpi$ & OCEMG (99.9\%) & $\cdots$ & 4\\
\sidehead{\textbf{Low-likelihood candidate members}}
LP~205--44$^\dagger$ & 958297608506090880 & Gaia & M5 & 06:31:51 & 41:29:42 & 13.039 & 8.41 & xr;H$\alpha$ & 8.27 & $\mu\nu\varpi$ & OCEMG (62.8\%) & $\cdots$ & 21\\
YZ~CMi & 3136952686035250688 & HDBS & M5 & 07:44:40 & 03:33:02 & 9.692 & 5.197 & xr;H$\alpha$ & 2.32 & $\mu\nu\varpi$ & OCEMG (99.3\%) & $\cdots$ & 21\\
2MASS~J12543853+4346573 & $\cdots$ & BASS & (L6) & 12:54:39 & 43:46:57 & $\cdots$ & 13.817 & $\cdots$ & 3.13 & $\mu$ & OCEMG (29.0\%) & $\cdots$ & 11\\
Gaia~DR3~4070503990056958336 & 4070503990056958336 & Comp & (M5:) & 17:48:59 & --21:58:40.6 & 15.022 & 10.146 & $\cdots$ & 1.65 & $\mu\varpi$ & COH59 (99.5\%) & $\cdots$ & 4\\
\  --- Gaia~DR3~4070503994477694592 & 4070503994477694592 & Gaia & (M5:) & 17:48:59 & --21:58:40.1 & 15.099 & $\cdots$ & $\cdots$ & 1.65 & $\mu\varpi$ & OCEMG (99.4\%) & $\cdots$ & 4\\
\sidehead{\textbf{Rejected candidate members}}
LP~149--56~A & 394177942214683520 & HDBS & M2.4 & 00:21:58 & 49:12:37 & 11.863 & 7.906 & uv;xr;ac & 4.34 & $\mu\nu\varpi$ & Field & kin & 20\\
\  --- LP~149--56~B & 394177946510277248 & Comp & M2.4 & 00:21:58 & 49:12:38 & 14.366 & $\cdots$ & ac;xr & 3.34 & $\mu\nu\varpi$ & ARG (78.6\%) & kin & 20\\
51~Ari & 115311458058061440 & HDBS & G8 & 03:02:26 & 26:36:31 & 6.456 & 4.745 & uv & 3.9 & $\mu\nu\varpi$ & Field & kin;gy;ac & 2\\
2MASS~J05431887+6422528~A & 287767760932246144 & Gaia & L2 INT-G & 05:43:19 & 64:22:49 & 19.044 & 11.387 & si & 8.17 & $\mu\nu\varpi$ & CARN (91.6\%) & kin & 22\\
\  --- 2MASS~J05431887+6422528~B & 287767756635519488 & (L2) & $\cdots$ & 05:43:19 & 64:22:49 & 19.345 & $\cdots$ & $\cdots$ & 1.72 & $\mu\varpi$ & CARN (98.3\%) & kin & 4\\
MCC~516 & 935525039066950528 & HDBS & K7 & 08:12:14 & 51:54:22 & 9.667 & 6.932 & ac & 12.55 & $\mu\nu\varpi$ & Field & kin & 3\\
2MASS~10461875+4441149 & 781364918917080192 & Gaia & L5 & 10:46:19 & 44:41:13 & 20.757 & 13.289 & $\cdots$ & 2.54 & $\mu\varpi$ & OCEMG (95.5\%) & bl & 23\\
2MASS~J10501987+5214498 & 837391800926108672 & BASS & (M6) & 10:50:20 & 52:14:49 & 15.986 & 11.485 & $\cdots$ & 3.92 & $\mu$ & Field & kin & 11\\
HD~97334~A & 761919883981626752 & Comp & G0 V & 11:12:32 & 35:48:48 & 6.259 & 4.716 & gy;ac;xr;uv & 14.55 & $\mu\nu\varpi$ & Field & kin & 19\\
\  --- HD~97334~B & 761918578311083264 & Gaia & L4.5+L6 & 11:12:25 & 35:48:10 & 19.958 & 11.653 & $\cdots$ & 5.99 & $\mu\nu\varpi$ & Field & kin & 4\\
G~120--40 & 3997576171218205312 & HDBS & (M5) & 11:21:55 & 26:49:49 & 12.923 & 8.766 & $\cdots$ & 3.96 & $\mu\nu\varpi$ & OCEMG (22.2\%) & kin;cm;gy;ac & 4\\
SKF~448~A & 3905035495893288448 & Gaia & DA & 12:08:15 & 08:45:42 & 18.069 & 16.467 & $\cdots$ & 0.88 & $\mu\varpi$ & OCEMG (98.9\%) & ca & 24\\
\  --- SKF~448~B & 3905035500189258752 & Gaia & M9V & 12:08:17 & 08:45:27 & 18.276 & 12.474 & $\cdots$ & 0.98 & $\mu\varpi$ & OCEMG (98.8\%) & ca & 25\\
HD~111395 & 3957887649746830976 & HDBS & G5 & 12:48:47 & 24:50:23 & 6.114 & 4.299 & gy;ac;uv;xr & 3.2 & $\mu\nu\varpi$ & OCEMG (84.2\%) & li;ac;gy & 2\\
HD~120476~A & 1451450048399808384 & Gaia & K4V & 13:49:04 & 26:58:46 & 7.204 & 3.962 & uv;xr;ac & 0.33 & $\mu\nu\varpi$ & Field & kin & 27\\
\  --- HD~120476~B & 1451450048399313792 & Gaia & K6V & 13:49:03 & 26:58:43 & 7.581 & $\cdots$ & ac & 3.96 & $\mu\varpi$ & OCEMG (26.7\%) & kin & 27\\
PM~J14388+4213 & 1489976179921954432 & Gaia & M1.5 & 14:38:52 & 42:13:44 & 11.776 & 7.77 & uv & 2.14 & $\mu\varpi$ & OCEMG (98.7\%) & gy & 4\\
PM~J15342+0218 & 4424031479858305408 & Gaia & DA5.5 & 15:34:17 & 02:18:47 & 16.218 & 16.12 & uv & 1.68 & $\mu\varpi$ & OCEMG (99.5\%) & ca & 26\\
2MASS~J16042049--1331235 & 4341773063622911872 & Gaia & DA & 16:04:20 & --13:31:25.5 & 17.425 & 15.612 & $\cdots$ & 0.78 & $\mu\varpi$ & OCEMG (99.9\%) & ca & 4\\
2MASS~J16115252+1710171~A & 1198870718304793600 & Comp & (M4) & 16:11:52 & 17:10:17 & 13.49 & 9.271 & $\cdots$ & 5.28 & $\mu\nu\varpi$ & Field & kin & 4\\
\  --- 2MASS~J16115252+1710171~B & 1198870714007305472 & Gaia & (M5) & 16:11:52 & 17:10:18 & 15.276 & $\cdots$ & $\cdots$ & 1.79 & $\mu\varpi$ & OCEMG (98.4\%) & kin & 4\\
2MASS~J16303054+4344032 & $\cdots$ & BASS & L8.5 & 16:30:31 & 43:44:03 & $\cdots$ & 13.226 & $\cdots$ & 4.25 & $\mu\varpi$ & Field & kin & 14\\
PM~J16350+1807~A & 4467193457345560576 & Comp & (M2) & 16:35:02 & 18:07:46 & 11.877 & 8.699 & $\cdots$ & 19.34 & $\mu\nu\varpi$ & Field & kin & 4\\
\  --- PM~J16350+1807~B & 4467193461642275584 & Gaia & (M5) & 16:35:02 & 18:07:45 & 15.93 & 8.699 & $\cdots$ & 0.79 & $\mu\varpi$ & OCEMG (98.9\%) & kin & 4\\
2MASS~J17260007+1538190 & 4543709025576240512 & BASS & L3$\gamma$ & 17:26:00 & 15:38:18 & 20.874 & 12.67 & si & 0.55 & $\mu\nu\varpi$ & COH59 ($>$99.9\%) & kin & 28\\
UCAC4~616--058177 & 4604247070649603584 & Gaia & DA & 17:53:52 & 33:06:23 & 13.817 & 14.422 & uv & 1.96 & $\mu\varpi$ & OCEMG (98.9\%) & ca & 4\\
Gaia~DR3~4531380614012656512 & 4531380614012656512 & Gaia & (L3:) & 18:54:48 & 22:01:57 & 20.41 & 15.949 & $\cdots$ & 0.91 & $\mu\varpi$ & OCEMG (98.6\%) & sp & 4\\
Gaia~DR3~4313402227672695808 & 4313402227672695808 & Gaia & (M9) & 19:01:11 & 11:19:35 & 19.22 & $\cdots$ & $\cdots$ & 2.41 & $\mu\varpi$ & OCEMG (99.0\%) & sp & 4\\
Gaia~DR3~4514591346333008640 & 4514591346333008640 & Gaia & (M9) & 19:05:16 & 17:55:18 & 19.942 & $\cdots$ & $\cdots$ & 1.38 & $\mu\varpi$ & OCEMG (94.2\%) & sp & 4\\
Gaia~DR3~4514524757179567744 & 4514524757179567744 & Gaia & (M9) & 19:08:06 & 18:06:29 & 19.941 & $\cdots$ & $\cdots$ & 1.29 & $\mu\varpi$ & OCEMG (93.2\%) & sp & 4\\
Gaia~DR3~4314500777213121152 & 4314500777213121152 & Gaia & (M5::) & 19:32:07 & 10:18:21 & 20.372 & 14.395 & $\cdots$ & 2.64 & $\mu\varpi$ & OCEMG (99.4\%) & sp & 11\\
Gaia~DR3~4296150542331441152 & 4296150542331441152 & Gaia & (M9:) & 19:32:58 & 08:52:40 & 19.992 & $\cdots$ & $\cdots$ & 0.99 & $\mu\varpi$ & OCEMG (98.1\%) & sp & 4\\
Gaia~DR3~2078105327586616832 & 2078105327586616832 & Gaia & G5 & 19:41:46 & 43:44:59 & 17.483 & $\cdots$ & $\cdots$ & 1.41 & $\mu\varpi$ & OCEMG (99.9\%) & sp & 2
\enddata
\tablecomments{The Gaia~DR3 source identifiers of all stars in this table are available in the online version.}
\tablenotetext{a}{Origin of the sample. HDBS: Initial sample from HDBSCAN; Gaia: Additional search from Gaia~DR3; UCS: UltracoolSheet; BASS: BASS survey input sample; CW: CatWISE2020; Comp: Companion to a member or candidate member of the Oceanus moving group.}
\tablenotetext{b}{Signs of youth. gy: gyrochronology; dm: dynamical mass; uv: UV emission; H$\alpha$: strong H$\alpha$ emission; ac: spectroscopic indices associated with a strong stellar activity; xr: x-ray emission; rd: red near-infrared colors indicative of a low surface gravity; si: spectral indices indicative of a low surface gravity.}
\tablenotetext{c}{Observables included as an input to determine the BANYAN~$\Sigma$ probabilities. $\mu$: proper motion; $\nu$: radial velocity; $\varpi$: parallax.}
\tablenotetext{d}{Best matching BANYAN~$\Sigma$ model with the associated membership probability. The hypotheses are abbreviated as follows: Oceanus moving group (OCEMG); Columba association (COL, \citealt{2008hsf2.book..757T}); Argus association (ARG; , \citealt{2008hsf2.book..757T}); Carina-Near moving group (CARN, \citealt{2006ApJ...649L.115Z}); corona of the \cite{2017AJ....153..257O} Group~59 (COH59, Moranta et al. 2022, in press); AB~Doradus moving group (ABDMG; \citealt{2004ApJ...613L..65Z}).}
\tablenotetext{e}{Reason for rejection. kin: kinematics; gy: gyrochronology; ac: spectroscopic indices associated with a weak stellar activity; bl: blue near-infrared colors inconsistent with a young age; cm: Gaia~DR3 color-magnitude diagram position inconsistent with the age of the Oceanus moving group; ca: white dwarf cooling age inconsistent with the age of the Oceanus moving group; li: lithium equivalent width indicates an older age; sp: likely to be a spurious Gaia parallax solution.}
%\tablenotetext{}{$^\|$\ Observables included as an input to determine the BANYAN~$\Sigma$ probabilities. $\mu$: proper motion, $\nu$: radial velocity, $\varpi$: parallax.}
%\tablenotetext{}{$^\mathsection$\ [X TODO].}
\tablenotetext{}{$^\dagger$\ This is likely an unresolved binary star.}
\tablerefs{(1)~\citealt{2019ApJS..243...28L}; (2)~\citealt{2001KFNT...17..409K}; (3)~\citealt{2003AJ....126.2048G}; (4) Photometric estimates using Gaia~DR3 photometry; (5)~\citealt{1986AJ.....91..144S}; (6)~\citealt{2018AA...619L...8R}; (7)~\citealt{1999MSS...C05....0H}; (8)~\citealt{2013ApJ...772..129B}; (9)~\citealt{2010MNRAS.403.1949K}; (10)~\citealt{1991ApJS...76..813S}; (11)~Photometric estimates using 2MASS and AlLWISE with the method of \cite{2015AA...574A..78S}; (12)~\citealt{2007AA...463..671R}; (13)~\citealt{2008AJ....136.1290R}; (14)~\citealt{2014AJ....147...34S}; (15)~Photometric estimates using absolute AllWISE $W1$ magnitude; (16)~\citealt{2002ApJ...564..466G}; (17)~\citealt{2014PhDT........56M}; (18)~\citealt{2013MNRAS.433..457B}; (19)~\citealt{2007AN....328..889K}; (20)~\citealt{2009ApJ...699..649S}; (21)~\citealt{2014AJ....147...20N}; (22)~\citealt{2017ApJ...838...73M}; (23)~\citealt{2010ApJS..190..100K}; (24)~\citealt{2010ApJS..190...77K}; (25)~\citealt{2011AJ....141...97W}; (26)~\citealt{2012AJ....143..103S}; (27)~\citealt{2013MNRAS.428.3104E}; (28)~\citealt{2018AJ....155...34C}.}
\end{deluxetable*}

\startlongtable
\tabletypesize{\footnotesize}
\tablewidth{0.985\textwidth}
\begin{deluxetable*}{lhhhhcccccc}
\tablecolumns{11}
\tablecaption{Signs of youth for members of the Oceanus moving group .\label{tab:youth}}
\tablehead{ & Gaia~DR3 & memtype & R.A. & Decl. & $P_{\rm rot}$ & $\log R^\prime_{\rm HK}$ & $NUV$ & $\log L_X$ & $\alpha$ index\tablenotemark{a} & \\
Designation & source id & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (days) & (dex) & (mag) & (dex) & ($\times 10^{-2}$) & Refs.}
%Name	Gaia	MT	RA	DEC	PROT	RHK	NUV	LOGLX	Alpha	Refs
\startdata
\sidehead{\textbf{Bona fide members}}
HD~77006~A & 1015799283499485440 & BF & 09:01:37 & 49:44:11 & $\cdots$ & $\cdots$ & $13.375 \pm 0.004$ & $29.2 \pm 0.1$ & $1.04 \pm 0.01$ & -,-\\
TYC~3424--1000--1 & 1011277541930006784 & BF & 09:13:53 & 46:29:25 & 9.60142 & $\cdots$ & $\cdots$ & $\cdots$ & $3.98 \pm 0.04$ & 1,-\\
LSPM~J1338+0744 & 3718565543663057152 & BF & 13:38:35 & 07:44:46 & 1.47398 & $\cdots$ & $22.4 \pm 0.5$ & $\cdots$ & $\cdots$ & 1,-\\
StKM~1--1254~A & 1193907316656812800 & BF & 15:33:25 & 13:40:58 & $\cdots$ & $\cdots$ & $19.5 \pm 0.10$ & $\cdots$ & $1.50 \pm 0.04$ & -,-\\
HD~143295~A & 4398623381051080064 & BF & 15:59:42 & -05:04:36 & $\cdots$ & $\cdots$ & $16.27 \pm 0.02$ & $\cdots$ & $3.99 \pm 0.02$ & -,-\\
\  --- HD~143295~B & 4398623381046658176 & BF & 15:59:44 & -05:05:04 & $\cdots$ & $\cdots$ & $20.5 \pm 0.2$ & $\cdots$ & $0.60 \pm 0.08$ & -,-\\
Gaia~DR3~1426873554041125120 & 1426873554041125120 & BF & 16:31:02 & 54:13:37 & 0.74212 & $\cdots$ & $21.5 \pm 0.2$ & $\cdots$ & $\cdots$ & 1,-\\
BD+18~3497~A & 4503423641091793152 & BF & 17:55:45 & 18:30:01 & $\cdots$ & $-4.301$ & $\cdots$ & $28.0 \pm 0.2$ & $1.84 \pm 0.02$ & -,2\\
Gaia~DR3~2123230006336124672 & 2123230006336124672 & BF & 18:04:41 & 49:51:52 & 6.0179 & $\cdots$ & $21.8 \pm 0.3$ & $\cdots$ & $\cdots$ & 1,-\\
HD~207485 & 2224502448957645312 & BF & 21:45:53 & 70:20:54 & 8.35303 & $-4.5 \pm 0.1$ & $\cdots$ & $28.6 \pm 0.2$ & $\cdots$ & 1,3\\
LP~48--485 & 2231736788793936384 & BF & 23:24:28 & 73:57:44 & 7.76678 & $\cdots$ & $\cdots$ & $28.4 \pm 0.1$ & $3.2 \pm 0.1$ & 1,-\\
\sidehead{\textbf{High-likelihood candidate members}}
LSPM~J0125+7540 & 560017010452668416 & HM & 01:25:09 & 75:40:33 & 0.35232 & $\cdots$ & $22.5 \pm 0.3$ & $\cdots$ & $\cdots$ & 1,-\\
Gaia~DR3~497621340484242560 & 497621340484242560 & HM & 04:57:32 & 72:00:39 & 0.41043 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1,-\\
YY~LMi & 733603611275474944 & HM & 11:03:14 & 06:35:30 & 11.55025 & $\cdots$ & $16.10 \pm 0.01$ & $\cdots$ & $5.07 \pm 0.03$ & 1,-\\
PM~J15098--0007 & 4419339657583702656 & HM & 15:09:51 & 23:52:06 & $\cdots$ & $\cdots$ & $20.7 \pm 0.2$ & $\cdots$ & $4.91 \pm 0.08$ & -,-\\
Gaia~DR3~4425428271944225152 & 4425428271944225152 & HM & 16:00:25 & 04:07:17 & $\cdots$ & $\cdots$ & $21.6 \pm 0.2$ & $\cdots$ & $\cdots$ & -,-\\
\sidehead{\textbf{Candidate members}}
SIPS~J1208--0028 & 3698726570031098880 & CM & 12:08:11 & -00:28:13 & $\cdots$ & $\cdots$ & $22.5 \pm 0.3$ & $\cdots$ & $\cdots$ & -,-\\
HD~157750 & 5976271757721062528 & CM & 17:26:35 & -32:58:13 & $\cdots$ & $-4.538$ & $13.708 \pm 0.005$ & $\cdots$ & $1.32 \pm 0.02$ & -,4\\
PM~J19098+0742~A & 4307174761290443776 & CM & 19:09:51 & 07:42:07 & $\cdots$ & $\cdots$ & $\cdots$ & $28.5 \pm 0.2$ & $\cdots$ & -,-\\
V2121~Cyg~A & 2084032554258818944 & CM & 20:27:02 & 49:23:01 & 0.79967 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5,-\\
\  --- V2121~Cyg~BC & 2084032103278208640 & CM & 20:27:06 & 49:22:15 & $\cdots$ & $\cdots$ & $\cdots$ & $29.03 \pm 0.06$ & $7.16 \pm 0.07$ & -,-\\
\sidehead{\textbf{Low-likelihood candidate members}}
LP~205--44 & 958297608506090880 & LM & 06:31:51 & 17:29:42 & 0.29952 & $\cdots$ & $\cdots$ & $28.8 \pm 0.1$ & $\cdots$ & 1,-\\
YZ~CMi & 3136952686035250688 & LM & 07:44:40 & 03:33:02 & 2.77009 & $\cdots$ & $\cdots$ & $28.66 \pm 0.03$ & $4.10 \pm 0.02$ & 1,-\\
\sidehead{\textbf{Rejected candidate members}}
LP~149--56~A & 394177942214683520 & R & 00:21:58 & 49:12:37 & 6.18927 & $\cdots$ & $19.34 \pm 0.08$ & $28.7 \pm 0.10$ & $4.12 \pm 0.05$ & 6,-\\
51~Ari & 115311458058061440 & R & 03:02:26 & 26:36:31 & 28 & $-4.9 \pm 0.1$ & $12.763 \pm 0.005$ & $27.5 \pm 0.2$ & $0.46 \pm 0.010$ & 3\\
HD~97334~A & 761919883981626752 & R & 11:12:32 & 35:48:48 & 8 & $-4.4 \pm 0.1$ & $12.564 \pm 0.004$ & $29.14 \pm 0.07$ & $\cdots$ & 7,3\\
G~120--40 & 3997576171218205312 & R & 11:21:55 & 02:49:49 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $2.0 \pm 0.1$ & -,-\\
HD~111395 & 3957887649746830976 & R & 12:48:47 & 24:50:23 & 13 & $-4.5 \pm 0.1$ & $12.939 \pm 0.002$ & $28.41 \pm 0.08$ & $1.279 \pm 0.008$ & 3,3\\
HD~120476~A & 1451450048399808384 & R & 13:49:04 & 26:58:46 & $\cdots$ & $\cdots$ & $15.146 \pm 0.007$ & $28.23 \pm 0.08$ & $3.04 \pm 0.02$ & -,-\\
\  --- HD~120476~B & 1451450048399313792 & R & 13:49:03 & 26:58:43 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $2.67 \pm 0.02$ & -,-\\
PM~J14388+4213 & 1489976179921954432 & R & 14:38:52 & 18:13:44 & 39.26543 & $\cdots$ & $21.8 \pm 0.3$ & $\cdots$ & $\cdots$ & 5,-\\
PM~J15342+0218 & 4424031479858305408 & R & 15:34:17 & 02:18:47 & $\cdots$ & $\cdots$ & $17.75 \pm 0.04$ & $\cdots$ & $\cdots$ & -,-\\
2MASS~J16115252+1710171~A & 1198870718304793600 & R & 16:11:52 & 17:10:17 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $1.1 \pm 0.2$ & -,-\\
UCAC4~616--058177 & 4604247070649603584 & R & 17:53:52 & 09:06:23 & $\cdots$ & $\cdots$ & $13.679 \pm 0.004$ & $\cdots$ & $\cdots$ & -,-
\enddata
\tablenotetext{a}{Gaia~DR3 activity index. See Section~\ref{sec:age} for more details.}
%\tablecomments{The Gaia~DR3, GALEX, and ROSAT source identifiers of all stars in this table are available in the online version.}
\tablerefs{References are given for rotation periods and $\log R^\prime_{\rm HK}$ indices, respectively. (1)~This paper; (2)~\citealt{2000AAS..142..275S}; (3)~\citealt{2010ApJ...725..875I}; (4)~\citealt{2018AA...616A.108B}; (5)~\citealt{2006SASS...25...47W}; (6)~\citealt{2018AJ....155...39O}; (7)~\citealt{1996ApJ...457L..99B}.}
\end{deluxetable*}

%\tabletypesize{\footnotesize}
\tablewidth{0.485\textwidth}
%\tablewidth{0.985\textwidth}
\begin{deluxetable*}{lcccccc}
\tablecolumns{7}
\tablecaption{Radial velocities for Luhman~16~AB.\label{tab:luhmanrvs}}
\tablehead{Instrument & Date & RV$_{\rm A}$ & RV$_{\rm B}$ & RV$_{\rm AB}$ & RV$_{\rm CM}^\mathsection$ & Ref.\\
 & yymmdd & (\kms) & (\kms) & (\kms) & (\kms) & }
\startdata
    FIRE, Magellan & 130428 & $17.3 \pm 3.1$ & $11.8 \pm 3.2$ & $\cdots$ & $14.9 \pm 2.2$ & (1)\\
    CRIRES, ESO & 130505 & $20.1 \pm 0.5$ & $17.4 \pm 0.5$ & $\cdots$ & $18.9 \pm 0.4$ & (2)\\
    X-Shooter, VLT & 130611 & $25.1 \pm 7.6$ & $19.0 \pm 7.2$ & $\cdots$ & $22.4 \pm 5.3$ & (3)\\
    RSS, SALT & 130912 & $23.1 \pm 1.1$ & $19.5 \pm 1.2$ & $\cdots$ & $21.5 \pm 0.8$ & (4)\\
    FIRE, Magellan & 151220 & $\cdots$ & $\cdots$ & $13.9 \pm 3.1$ & $14.0 \pm 3.1^\dagger$ & (5)\\
    FIRE, Magellan & 160623 & $\cdots$ & $\cdots$ & $15.4 \pm 3.1$ & $15.5 \pm 3.1^\dagger$ & (5)\\
    Combined & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $17.6 \pm 1.6$ & (5)\\
%    X-Shooter & \\
\enddata
\tablenotetext{}{$^\mathsection$\ The center-of-mass radial velocities ${\rm RV}_{\rm CM}$ assume a mass ratio of $0.78 \pm 0.10$ \citep{2018AA...618A.111L}.}
\tablenotetext{}{$^\dagger$\ These values assume were calculated by assuming that the A and B components contributed equally to the measured radial velocity, and uses the average relative radial velocity of ${\rm RV}_{\rm A} - {\rm RV}_{\rm B} = 2.18 \pm 0.12$\,\kms\ \citep{2018AA...618A.111L}.}
\tablerefs{(1)~\citealt{2014ApJ...790...90F}; (2)~\citealt{2014Natur.505..654C}; (3)~\citealt{2015AA...581A..73L}; (4)~\citealt{2013ApJ...770..124K}; (5)~This paper.}
\end{deluxetable*}

\startlongtable
\tabletypesize{\footnotesize}
\tablewidth{0.985\textwidth}
\begin{deluxetable*}{lhhhhccccccc}
\tablecolumns{12}
\tablecaption{Kinematics of the Oceanus moving group.\label{tab:kin}}
\tablehead{ & Gaia~DR3 & memtype & R.A. & Decl. & $\mu_\alpha\cos\delta$ & $\mu_\delta$ & RV & Num. & Plx & Gaia~DR3 & \\
Designation & source id & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (\masyr) & (\masyr) & (\kms) & RVs\tablenotemark{a} & (mas) & RUWE & Refs.}
\startdata
\sidehead{\textbf{Bona fide members}}
HD~77006~A & 1015799283499485440 & BF & 09:01:37 & 49:44:11 & $-85.01 \pm 0.02$ & $-128.87 \pm 0.02$ & $4.7 \pm 0.4$ & 35 & $22.86 \pm 0.03$ & 1.1 & 1,1,1\\
\  --- HD~77006~B & 1015799283498356224 & BF & 09:01:37 & 49:44:09 & $-70.5 \pm 0.5$ & $-107.3 \pm 0.3$ & $\cdots$ & $\cdots$ & $22.9 \pm 0.2$ & 5.9 & 1,1,1\\
TYC~3424--1000--1 & 1011277541930006784 & BF & 09:13:53 & 46:29:25 & $-74.40 \pm 0.01$ & $-95.59 \pm 0.01$ & $6.9 \pm 0.2$ & 24 & $18.52 \pm 0.01$ & 1.1 & 1,1,1\\
Luhman~16~A & 5353626573555863424 & BF & 10:49:14 & -53:19:05 & $-2754.77 \pm 0.09$ & $358.72 \pm 0.09$ & $19 \pm 2$ & 6 & $500.5 \pm 0.1$ & $\cdots$ & 2,3,3\\
\  --- Luhman~16~B &  & BF &  &  &  &  &  &  &  &  & \\
LSPM~J1338+0744 & 3718565543663057152 & BF & 13:38:35 & 07:44:46 & $-145.78 \pm 0.03$ & $-63.46 \pm 0.02$ & $-9 \pm 2$ & 14 & $25.11 \pm 0.03$ & 1.2 & 1,1,1\\
StKM~1--1254~A & 1193907316656812800 & BF & 15:33:25 & 13:40:58 & $-92.39 \pm 0.02$ & $-41.79 \pm 0.01$ & $-22.3 \pm 0.2$ & 13 & $23.34 \pm 0.01$ & 1.1 & 1,1,1\\
\ --- StKM~1--1254~B & 1193907346721779328 & BF & 15:33:26 & 13:40:58 & $-93.74 \pm 0.09$ & $-44.10 \pm 0.07$ & $\cdots$ & $\cdots$ & $23.30 \pm 0.07$ & 1.0 & 1,1,1\\
HD~143295~A & 4398623381051080064 & BF & 15:59:42 & -05:04:36 & $-106.38 \pm 0.02$ & $-91.13 \pm 0.01$ & $-20.24 \pm 0.04$ & 16 & $28.50 \pm 0.02$ & 0.9 & 1,1,1\\
\  --- HD~143295~B & 4398623381046658176 & BF & 15:59:44 & -05:05:04 & $-104.71 \pm 0.03$ & $-87.87 \pm 0.02$ & $-21.2 \pm 0.4$ & 15 & $28.36 \pm 0.03$ & 1.6 & 1,1,1\\
\  --- HD~143295~C & 4398623381046659712 & BF & 15:59:43 & -05:04:58 & $-108.00 \pm 0.04$ & $-87.72 \pm 0.03$ & $-20.0 \pm 0.7$ & 17 & $28.41 \pm 0.03$ & 1.6 & 1,1,1\\
Gaia~DR3~1426873554041125120 & 1426873554041125120 & BF & 16:31:02 & 54:13:37 & $-82.45 \pm 0.02$ & $56.05 \pm 0.02$ & $-26 \pm 4$ & 17 & $25.29 \pm 0.02$ & 1.1 & 1,1,1\\
BD+18~3497~A & 4503423641091793152 & BF & 17:55:45 & 18:30:01 & $-46.40 \pm 0.01$ & $-47.43 \pm 0.01$ & $-29.9 \pm 0.2$ & 38 & $44.43 \pm 0.01$ & 1.0 & 1,1,1\\
\  --- BD+18~3497~B & 4503423641091795712 & BF & 17:55:44 & 18:29:55 & $-42.31 \pm 0.02$ & $-45.99 \pm 0.02$ & $-30.0 \pm 0.2$ & 36 & $44.41 \pm 0.02$ & 1.4 & 1,1,1\\
Gaia~DR3~2123230006336124672 & 2123230006336124672 & BF & 18:04:41 & 49:51:52 & $-17.39 \pm 0.02$ & $37.99 \pm 0.02$ & $-28 \pm 3$ & 13 & $16.21 \pm 0.01$ & 1.2 & 1,1,1\\
HD~207485 & 2224502448957645312 & BF & 21:45:53 & 70:20:54 & $120.14 \pm 0.02$ & $80.25 \pm 0.02$ & $-18.98 \pm 0.05$ & 25 & $26.06 \pm 0.02$ & 1.0 & 1,1,1\\
LP~48--485 & 2231736788793936384 & BF & 23:24:28 & 73:57:44 & $253.58 \pm 0.02$ & $32.60 \pm 0.02$ & $-15 \pm 1$ & 19 & $43.96 \pm 0.01$ & 1.2 & 1,1,1\\
\sidehead{\textbf{High-likelihood candidate members}}
LSPM~J0125+7540 & 560017010452668416 & HM & 01:25:09 & 75:40:33 & $141.43 \pm 0.02$ & $-52.08 \pm 0.02$ & $\cdots$ & $\cdots$ & $24.99 \pm 0.02$ & 1.1 & 1,1,1\\
Gaia~DR3~497621340484242560 & 497621340484242560 & HM & 04:57:32 & 72:00:39 & $41.46 \pm 0.02$ & $-104.69 \pm 0.03$ & $\cdots$ & $\cdots$ & $17.02 \pm 0.03$ & 1.0 & 1,1,1\\
YY~LMi & 733603611275474944 & HM & 11:03:14 & 30:35:30 & $-159.29 \pm 0.02$ & $-87.54 \pm 0.02$ & $2.9 \pm 0.3$ & 14 & $27.44 \pm 0.03$ & 1.1 & 1,1,1\\
PM~J15098--0007 & 4419339657583702656 & HM & 15:09:51 & -00:07:53 & $-93.13 \pm 0.03$ & $-54.77 \pm 0.03$ & $-15.7 \pm 0.7$ & 14 & $19.33 \pm 0.02$ & 1.4 & 1,1,1\\
Gaia~DR3~4425428271944225152 & 4425428271944225152 & HM & 16:00:25 & 04:07:17 & $-87.35 \pm 0.08$ & $-66.91 \pm 0.06$ & $\cdots$ & $\cdots$ & $24.52 \pm 0.08$ & 1.0 & 1,1,1\\
Gaia~DR3~4142797124397766144 & 4142797124397766144 & HM & 17:16:49 & -11:28:15 & $-35.01 \pm 0.03$ & $-73.34 \pm 0.02$ & $-21 \pm 1$ & 18 & $18.00 \pm 0.03$ & 1.6 & 1,1,1\\
Gaia~DR3~4179006928523166848 & 4179006928523166848 & HM & 18:01:02 & -01:15:56 & $-17.38 \pm 0.03$ & $-61.70 \pm 0.03$ & $-26 \pm 6$ & 10 & $22.25 \pm 0.03$ & 1.1 & 1,1,1\\
Gaia~DR3~4093901803653552896 & 4093901803653552896 & HM & 18:10:34 & -21:03:01 & $-7.85 \pm 0.02$ & $-70.16 \pm 0.01$ & $-20 \pm 2$ & 6 & $14.26 \pm 0.02$ & 1.1 & 1,1,1\\
Gaia~DR3~1827398564574481152 & 1827398564574481152 & HM & 19:47:58 & 21:27:17 & $43.3 \pm 0.4$ & $-24.3 \pm 0.4$ & $\cdots$ & $\cdots$ & $22.9 \pm 0.4$ & 1.1 & 1,1,1\\
\sidehead{\textbf{Candidate members}}
Gaia~DR3~133239785421630080 & 133239785421630080 & CM & 02:33:05 & 31:34:39 & $125.0 \pm 0.3$ & $-101.7 \pm 0.2$ & $\cdots$ & $\cdots$ & $25.7 \pm 0.2$ & 0.9 & 1,1,1\\
LSPM~J0315+8122 & 568406902646099328 & CM & 03:15:59 & 81:22:43 & $142.72 \pm 0.09$ & $-130.70 \pm 0.09$ & $\cdots$ & $\cdots$ & $31.43 \pm 0.08$ & 1.1 & 1,1,1\\
CWISE~J114202.84+412337.5 & $\cdots$ & CM & 11:42:03 & 41:23:38 & $-191 \pm 8$ & $-77 \pm 9$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -,4,-\\
Gaia~DR3~840562487518931968 & 840562487518931968 & CM & 11:46:36 & 53:28:29 & $-98.40 \pm 0.05$ & $-43.56 \pm 0.06$ & $\cdots$ & $\cdots$ & $16.85 \pm 0.06$ & 1.0 & 1,1,1\\
SIPS~J1208--0028 & 3698726570031098880 & CM & 12:08:11 & -00:28:13 & $-131.32 \pm 0.09$ & $-50.17 \pm 0.06$ & $\cdots$ & $\cdots$ & $21.46 \pm 0.07$ & 1.1 & 1,1,1\\
Gaia~DR3~1545785362928216320 & 1545785362928216320 & CM & 12:17:35 & 49:09:13 & $-108.7 \pm 0.1$ & $-39.5 \pm 0.1$ & $\cdots$ & $\cdots$ & $17.9 \pm 0.2$ & 1.1 & 1,1,1\\
SDSS~J140023.12+433822.3 & $\cdots$ & CM & 14:00:23 & 43:38:22 & $-240 \pm 3$ & $0 \pm 4$ & $\cdots$ & $\cdots$ & $41 \pm 3$ & $\cdots$ & 5,5,5\\
Gaia~DR3~6256762847617655040 & 6256762847617655040 & CM & 15:05:34 & -19:37:30 & $-107.1 \pm 0.10$ & $-81.41 \pm 0.09$ & $\cdots$ & $\cdots$ & $22.50 \pm 0.09$ & 1.1 & 1,1,1\\
ULAS~J151637.89+011050.1 & $\cdots$ & CM & 15:16:38 & 01:10:50 & $-110 \pm 20$ & $-80 \pm 20$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6,7,-\\
Gaia~DR3~4131855643673923456 & 4131855643673923456 & CM & 16:37:25 & -18:12:06 & $-53 \pm 1$ & $-68.2 \pm 0.8$ & $\cdots$ & $\cdots$ & $18 \pm 1$ & 1.1 & 1,1,1\\
Gaia~DR3~4565621227164694016 & 4565621227164694016 & CM & 16:45:19 & 21:25:05 & $-75.53 \pm 0.03$ & $-27.16 \pm 0.03$ & $\cdots$ & $\cdots$ & $27.27 \pm 0.03$ & 1.1 & 1,1,1\\
Gaia~DR3~4377932839955525760 & 4377932839955525760 & CM & 16:53:50 & -03:16:50 & $-55.9 \pm 0.3$ & $-71.0 \pm 0.2$ & $\cdots$ & $\cdots$ & $20.6 \pm 0.3$ & 1.0 & 1,1,1\\
2MASS~J16573454+1054233 & 4447496977846072960 & CM & 16:57:34 & 10:54:22 & $-95.4 \pm 0.3$ & $-91.8 \pm 0.2$ & $\cdots$ & $\cdots$ & $41.6 \pm 0.3$ & 1.1 & 1,1,1\\
HD~157750 & 5976271757721062528 & CM & 17:26:35 & -32:58:13 & $-30.47 \pm 0.09$ & $-114.28 \pm 0.04$ & $-16 \pm 2$ & 34 & $21.99 \pm 0.07$ & 6.5 & 2,8,2\\
WISE~J174640.78--033818.0 & $\cdots$ & CM & 17:46:41 & -03:38:18 & $-38 \pm 3$ & $-107 \pm 3$ & $\cdots$ & $\cdots$ & $33 \pm 3$ & $\cdots$ & 5,5,5\\
SDSS~J175024.01+422237.8 & $\cdots$ & CM & 17:50:24 & 42:22:39 & $-46 \pm 3$ & $71 \pm 3$ & $\cdots$ & $\cdots$ & $32 \pm 3$ & $\cdots$ & 5,5,5\\
Gaia~DR3~4048655804979383680 & 4048655804979383680 & CM & 18:34:17 & -27:54:08 & $7.4 \pm 0.3$ & $-141.8 \pm 0.3$ & $\cdots$ & $\cdots$ & $28.5 \pm 0.2$ & 1.1 & 1,1,1\\
Gaia~DR3~4283856426084064896 & 4283856426084064896 & CM & 18:34:43 & 04:42:58 & $0.81 \pm 0.02$ & $-47.78 \pm 0.02$ & $\cdots$ & $\cdots$ & $17.07 \pm 0.02$ & 1.0 & 1,1,1\\
Gaia~DR3~4532743213861815680 & 4532743213861815680 & CM & 18:45:40 & 23:37:09 & $2 \pm 1.0$ & $-6 \pm 2$ & $\cdots$ & $\cdots$ & $17 \pm 2$ & 3.3 & 1,1,1\\
Gaia~DR3~4085939110418175104 & 4085939110418175104 & CM & 18:53:05 & -20:01:58 & $8.25 \pm 0.05$ & $-88.32 \pm 0.04$ & $\cdots$ & $\cdots$ & $18.51 \pm 0.05$ & 1.0 & 1,1,1\\
PM~J19098+0742~A & 4307174761290443776 & CM & 19:09:51 & 07:42:07 & $30.9 \pm 0.1$ & $-83.2 \pm 0.1$ & $-28.6 \pm 0.9$ & 3 & $35.2 \pm 0.1$ & 1.7 & 1,1,1\\
\  --- PM~J19098+0742~B & 4307174765583446784 & CM & 19:09:51 & 07:42:07 & $43.9 \pm 0.1$ & $-57.9 \pm 0.2$ & $-31 \pm 2$ & 3 & $34.90 \pm 0.07$ & 1.1 & 1,1,1\\
V2121~Cyg~A & 2084032554258818944 & CM & 20:27:02 & 49:23:01 & $68.82 \pm 0.02$ & $56.77 \pm 0.03$ & $-22 \pm 1$ & 23 & $25.60 \pm 0.03$ & 0.8 & 1,8,1\\
\  --- V2121~Cyg~BC & 2084032103278208640 & CM & 20:27:06 & 49:22:15 & $72.19 \pm 0.02$ & $53.68 \pm 0.02$ & $-26 \pm 1$ & 25 & $25.64 \pm 0.01$ & 1.1 & 1,1,1\\
LP~26--356 & 2284195794223732224 & CM & 21:52:30 & 78:05:33 & $92.12 \pm 0.04$ & $63.76 \pm 0.04$ & $\cdots$ & $\cdots$ & $20.16 \pm 0.03$ & 1.2 & 1,1,1\\
\sidehead{\textbf{Low-likelihood candidate members}}
LP~205--44 & 958297608506090880 & LM & 06:31:51 & 41:29:42 & $-5.97 \pm 0.03$ & $-208.58 \pm 0.02$ & $5 \pm 3$ & 73 & $35.91 \pm 0.03$ & 1.1 & 1,1,1\\
YZ~CMi & 3136952686035250688 & LM & 07:44:40 & 03:33:02 & $-347.78 \pm 0.04$ & $-445.70 \pm 0.02$ & $26 \pm 1$ & 113 & $166.98 \pm 0.03$ & 1.4 & 1,1,1\\
2MASS~J12543853+4346573 & $\cdots$ & LM & 12:54:39 & 43:46:57 & $-183 \pm 7$ & $-28 \pm 8$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & -,4,-\\
Gaia~DR3~4070503990056958336 & 4070503990056958336 & LM & 17:48:59 & -21:58:41 & $-32.0 \pm 0.1$ & $-97.70 \pm 0.07$ & $\cdots$ & $\cdots$ & $23.0 \pm 0.1$ & 1.5 & 1,1,1\\
\  --- Gaia~DR3~4070503994477694592 & 4070503994477694592 & LM & 17:48:59 & -21:58:40 & $-20.4 \pm 0.4$ & $-106.3 \pm 0.3$ & $\cdots$ & $\cdots$ & $23.3 \pm 0.3$ & 2.2 & 1,1,1\\
\sidehead{\textbf{Rejected candidate members}}
LP~149--56~A & 394177942214683520 & R & 00:21:58 & 49:12:37 & $208.75 \pm 0.03$ & $-35.08 \pm 0.02$ & $-11.2 \pm 0.5$ & 31 & $33.87 \pm 0.03$ & 1.6 & 1,1,1\\
\  --- LP~149--56~B & 394177946510277248 & R & 00:21:58 & 49:12:38 & $209.17 \pm 0.04$ & $-29.17 \pm 0.04$ & $-1 \pm 5$ & 20 & $33.75 \pm 0.04$ & 2.0 & 1,1,1\\
51~Ari & 115311458058061440 & R & 03:02:26 & 26:36:31 & $233.07 \pm 0.03$ & $-168.45 \pm 0.02$ & $9.8 \pm 0.3$ & 89 & $47.18 \pm 0.02$ & 0.8 & 1,1,1\\
2MASS~J05431887+6422528~A & 287767760932246144 & R & 05:43:19 & 64:22:49 & $49.5 \pm 0.5$ & $-241.7 \pm 0.6$ & $18.6 \pm 0.2$ & 3 & $35.1 \pm 0.8$ & 3.6 & 1,1,1\\
\  --- 2MASS~J05431887+6422528~B & 287767756635519488 & R & 05:43:19 & 64:22:49 & $48.3 \pm 0.5$ & $-244.2 \pm 0.6$ & $\cdots$ & $\cdots$ & $40.1 \pm 0.6$ & 1.1 & 1,1,1\\
MCC~516 & 935525039066950528 & R & 08:12:14 & 51:54:22 & $-115.40 \pm 0.02$ & $-206.02 \pm 0.01$ & $4.7 \pm 0.4$ & 33 & $36.65 \pm 0.02$ & 1.0 & 1,1,1\\
2MASS~10461875+4441149 & 781364918917080192 & R & 10:46:19 & 44:41:13 & $-162 \pm 1$ & $-98 \pm 1$ & $\cdots$ & $\cdots$ & $29 \pm 1$ & 1.3 & 1,1,1\\
2MASS~J10501987+5214498 & 837391800926108672 & R & 10:50:20 & 52:14:49 & $-158 \pm 4$ & $-84 \pm 4$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2,4,-\\
HD~97334~A & 761919883981626752 & R & 11:12:32 & 35:48:48 & $-249.19 \pm 0.02$ & $-151.41 \pm 0.03$ & $-3.7 \pm 0.2$ & 36 & $44.06 \pm 0.02$ & 0.8 & 1,1,1\\
\  --- HD~97334~B & 761918578311083264 & R & 11:12:25 & 35:48:10 & $-236.9 \pm 0.9$ & $-150 \pm 1$ & $-4.3 \pm 0.2$ & 7 & $45.6 \pm 0.4$ & 1.6 & 1,1,9\\
G~120--40 & 3997576171218205312 & R & 11:21:55 & 26:49:49 & $-300.32 \pm 0.03$ & $-129.89 \pm 0.03$ & $0.8 \pm 0.8$ & 9 & $52.06 \pm 0.03$ & 1.4 & 1,1,1\\
SKF~448~A & 3905035495893288448 & R & 12:08:15 & 08:45:42 & $-132.0 \pm 0.1$ & $-58.28 \pm 0.09$ & $\cdots$ & $\cdots$ & $22.1 \pm 0.1$ & 1.1 & 1,1,1\\
\  --- SKF~448~B & 3905035500189258752 & R & 12:08:17 & 08:45:27 & $-130.2 \pm 0.2$ & $-59.6 \pm 0.1$ & $\cdots$ & $\cdots$ & $22.1 \pm 0.2$ & 1.0 & 1,1,1\\
HD~111395 & 3957887649746830976 & R & 12:48:47 & 24:50:23 & $-334.91 \pm 0.02$ & $-105.52 \pm 0.02$ & $-8.7 \pm 0.5$ & 67 & $58.49 \pm 0.03$ & 0.9 & 1,1,1\\
HD~120476~A & 1451450048399808384 & R & 13:49:04 & 26:58:46 & $-417.14 \pm 0.04$ & $-111.76 \pm 0.02$ & $-20.9 \pm 0.6$ & 24 & $74.09 \pm 0.04$ & 1.4 & 1,1,1\\
\  --- HD~120476~B & 1451450048399313792 & R & 13:49:03 & 26:58:43 & $-462.79 \pm 0.04$ & $-71.02 \pm 0.03$ & $\cdots$ & $\cdots$ & $74.12 \pm 0.04$ & 1.6 & 1,1,1\\
PM~J14388+4213 & 1489976179921954432 & R & 14:38:52 & 42:13:44 & $-134.6 \pm 0.10$ & $-8.3 \pm 0.2$ & $\cdots$ & $\cdots$ & $26.80 \pm 0.08$ & 1.7 & 1,1,1\\
PM~J15342+0218 & 4424031479858305408 & R & 15:34:17 & 02:18:47 & $-118.30 \pm 0.05$ & $-83.67 \pm 0.05$ & $\cdots$ & $\cdots$ & $29.63 \pm 0.05$ & 1.0 & 1,1,1\\
2MASS~J16042049--1331235 & 4341773063622911872 & R & 16:04:20 & -13:31:25 & $-93.1 \pm 0.1$ & $-102.83 \pm 0.06$ & $\cdots$ & $\cdots$ & $26.67 \pm 0.09$ & 1.0 & 1,1,1\\
2MASS~J16115252+1710171~A & 1198870718304793600 & R & 16:11:52 & 17:10:17 & $-73.31 \pm 0.04$ & $-21.51 \pm 0.04$ & $-16 \pm 1$ & 19 & $19.66 \pm 0.04$ & 3.1 & 1,1,1\\
\  --- 2MASS~J16115252+1710171~B & 1198870714007305472 & R & 16:11:52 & 17:10:18 & $-72.98 \pm 0.07$ & $-27.29 \pm 0.07$ & $\cdots$ & $\cdots$ & $19.53 \pm 0.07$ & 1.1 & 1,1,1\\
2MASS~J16303054+4344032 & $\cdots$ & R & 16:30:30 & 43:44:04 & $-151 \pm 3$ & $31 \pm 3$ & $\cdots$ & $\cdots$ & $45 \pm 3$ & $\cdots$ & 5,5,5\\
PM~J16350+1807~A & 4467193457345560576 & R & 16:35:02 & 18:07:46 & $-60.14 \pm 0.01$ & $-24.95 \pm 0.01$ & $-40.1 \pm 0.7$ & 12 & $18.27 \pm 0.02$ & 1.4 & 1,1,1\\
\  --- PM~J16350+1807~B & 4467193461642275584 & R & 16:35:02 & 18:07:45 & $-58.9 \pm 0.2$ & $-20.5 \pm 0.2$ & $\cdots$ & $\cdots$ & $19.3 \pm 0.2$ & 1.1 & 1,1,1\\
2MASS~J17260007+1538190 & 4543709025576240512 & R & 17:26:00 & 15:38:18 & $-49 \pm 1$ & $-63 \pm 2$ & $-20.5 \pm 0.8$ & 1 & $28 \pm 1$ & $\cdots$ & -,10,10\\
UCAC4~616--058177 & 4604247070649603584 & R & 17:53:52 & 33:06:23 & $-35.24 \pm 0.02$ & $31.05 \pm 0.02$ & $\cdots$ & $\cdots$ & $28.01 \pm 0.02$ & 1.0 & 1,1,1\\
Gaia~DR3~4531380614012656512 & 4531380614012656512 & R & 18:54:48 & 22:01:57 & $18 \pm 2$ & $-4 \pm 2$ & $\cdots$ & $\cdots$ & $27 \pm 3$ & 1.9 & 1,1,1\\
Gaia~DR3~4313402227672695808 & 4313402227672695808 & R & 19:01:11 & 11:19:36 & $8 \pm 1$ & $-30 \pm 1$ & $\cdots$ & $\cdots$ & $19 \pm 2$ & 2.0 & 2,1,1\\
Gaia~DR3~4514591346333008640 & 4514591346333008640 & R & 19:05:16 & 17:55:18 & $17 \pm 1$ & $-16 \pm 1$ & $\cdots$ & $\cdots$ & $17 \pm 2$ & 3.6 & 1,1,1\\
Gaia~DR3~4514524757179567744 & 4514524757179567744 & R & 19:08:06 & 18:06:29 & $16 \pm 2$ & $-15 \pm 1$ & $\cdots$ & $\cdots$ & $17 \pm 2$ & 4.3 & 1,1,1\\
Gaia~DR3~4314500777213121152 & 4314500777213121152 & R & 19:32:07 & 10:18:21 & $23 \pm 2$ & $-33 \pm 1$ & $\cdots$ & $\cdots$ & $21 \pm 2$ & 1.4 & 1,1,1\\
Gaia~DR3~4296150542331441152 & 4296150542331441152 & R & 19:32:58 & 08:52:40 & $27 \pm 1$ & $-33 \pm 2$ & $\cdots$ & $\cdots$ & $18 \pm 2$ & 1.5 & 2,1,2\\
Gaia~DR3~2078105327586616832 & 2078105327586616832 & R & 19:41:46 & 43:44:59 & $61.3 \pm 0.1$ & $72.5 \pm 0.2$ & $\cdots$ & $\cdots$ & $36.7 \pm 0.1$ & 1.1 & 1,1,1
\enddata
\tablecomments{The Gaia~DR3 source identifiers of all stars in this table are available in the online version.}
\tablenotetext{a}{Number of individual radial velocity measurements that were combined into the measurement reported here. See Table~\ref{tab:rvs} for individual measurements and their references.}
\tablerefs{References are given for coordinates, proper motions and parallaxes, respectively. (1)~\citealt{2021AA...649A...1G}; (2)~\citealt{2018AA...616A...1G}; (3)~\citealt{2015MNRAS.453L.103S}; (4)~\citealt{2021ApJS..253....8M}; (5)~\citealt{2020AJ....159..257B}; (6)~\citealt{2007MNRAS.379.1599L}; (7)~\citealt{2013MNRAS.433..457B}; (8)~\citealt{2016AA...595A...2G}; (9)~\citealt{2007AA...474..653V}; (10)~\citealt{2016ApJ...833...96L}.}
\end{deluxetable*}

\startlongtable
\tabletypesize{\footnotesize}
\tablewidth{0.985\textwidth}
\begin{deluxetable*}{lhhhhcccc}
\tablecolumns{9}
\tablecaption{Radial velocities of the Oceanus moving group .\label{tab:rvs}}
\tablehead{ & Gaia~DR3 & memtype & R.A. & Decl. & RV & Num. & Epoch & \\
Designation & source id & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (\kms) & RVs\tablenotemark{a} & (yr) & Ref.}
\startdata
\sidehead{\textbf{Bona fide members}}
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $4.0 \pm 0.3$ & 1 & $\cdots$ & 1\\
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $3.8 \pm 0.2$ & 3 & $\cdots$ & 2\\
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $4.70 \pm 0.01$ & 1 & 2005.0753 & 3\\
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $4.847 \pm 0.002$ & 1 & 2011.0999 & 3\\
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $4.859 \pm 0.002$ & 1 & 2011.1602 & 3\\
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $4.842 \pm 0.002$ & 1 & 2011.1711 & 3\\
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $5.0 \pm 0.2$ & 16 & 2015.5 & 4\\
HD 77006 A & 1015799283499485440 & BF & 09:01:36.897 & 49:44:10.52 & $5.0 \pm 0.1$ & 28 & 2016 & 5\\
TYC 3424--1000--1 & 1011277541930006784 & BF & 09:13:53.280 & 46:29:24.72 & $6.5 \pm 0.4$ & 7 & 2015.5 & 4\\
TYC 3424--1000--1 & 1011277541930006784 & BF & 09:13:53.280 & 46:29:24.72 & $6.9 \pm 0.2$ & 24 & 2016 & 5\\
LSPM J1338+0744 & 3718565543663057152 & BF & 13:38:35.352 & 07:44:46.30 & $-9 \pm 2$ & 14 & 2016 & 5\\
StKM 1--1254 A & 1193907316656812800 & BF & 15:33:25.199 & 13:40:57.72 & $-23.2 \pm 0.8$ & 6 & 2015.5 & 4\\
StKM 1--1254 A & 1193907316656812800 & BF & 15:33:25.199 & 13:40:57.72 & $-22.3 \pm 0.2$ & 13 & 2016 & 5\\
HD 143295 A & 4398623381051080064 & BF & 15:59:42.179 & -05:04:35.92 & $-20.2250 \pm 0.0005$ & 1 & 2004.5791 & 3\\
HD 143295 A & 4398623381051080064 & BF & 15:59:42.179 & -05:04:35.92 & $-20.234 \pm 0.001$ & 1 & 2005.3217 & 3\\
HD 143295 A & 4398623381051080064 & BF & 15:59:42.179 & -05:04:35.92 & $-20.3 \pm 0.2$ & 8 & 2015.5 & 4\\
HD 143295 A & 4398623381051080064 & BF & 15:59:42.179 & -05:04:35.92 & $-20.4 \pm 0.2$ & 14 & 2016 & 5\\
HD 143295 B & 4398623381046658176 & BF & 15:59:43.682 & -05:05:04.38 & $-21.0 \pm 0.7$ & 6 & 2015.5 & 4\\
HD 143295 B & 4398623381046658176 & BF & 15:59:43.682 & -05:05:04.38 & $-21.2 \pm 0.4$ & 15 & 2016 & 5\\
HD 143295 C & 4398623381046659712 & BF & 15:59:43.440 & -05:04:58.19 & $-20.0 \pm 0.7$ & 17 & 2016 & 5\\
Gaia DR3 1426873554041125120 & 1426873554041125120 & BF & 16:31:02.399 & 54:13:37.36 & $-26 \pm 4$ & 17 & 2016 & 5\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-29.6 \pm 0.2$ & 2 & $\cdots$ & 1\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-29 \pm 1$ & 5 & $\cdots$ & 2\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-29 \pm 1$ & 5 & $\cdots$ & 2\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-30.0 \pm 0.2$ & 1 & 2002.5104 & 6\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-30.1 \pm 0.7$ & 1 & 2002.5104 & 6\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-30.0 \pm 0.4$ & 1 & 2010.5472 & 7\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-30.1 \pm 0.4$ & 8 & 2015.5 & 4\\
BD+18 3497 A & 4503423641091793152 & BF & 17:55:44.846 & 18:30:00.63 & $-29.8 \pm 0.1$ & 25 & 2016 & 5\\
BD+18 3497 B & 4503423641091795712 & BF & 17:55:43.682 & 18:29:55.32 & $-30.4 \pm 0.3$ & 18 & 2015.5 & 4\\
BD+18 3497 B & 4503423641091795712 & BF & 17:55:43.682 & 18:29:55.32 & $-30.0 \pm 0.2$ & 36 & 2016 & 5\\
Gaia DR3 2123230006336124672 & 2123230006336124672 & BF & 18:04:41.313 & 49:51:51.88 & $-28 \pm 3$ & 13 & 2016 & 5\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.8 \pm 0.9$ & 1 & $\cdots$ & 1\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.8 \pm 0.9$ & 1 & $\cdots$ & 2\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.997 \pm 0.006$ & 1 & 2004.5763 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.929 \pm 0.002$ & 1 & 2006.8419 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.967 \pm 0.001$ & 1 & 2006.8474 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.948 \pm 0.002$ & 1 & 2006.8501 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.958 \pm 0.002$ & 1 & 2006.8529 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.916 \pm 0.002$ & 1 & 2006.8556 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.941 \pm 0.002$ & 1 & 2006.8583 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-18.948 \pm 0.003$ & 1 & 2007.1081 & 3\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-19.1 \pm 0.2$ & 8 & 2015.5 & 4\\
HD 207485 & 2224502448957645312 & BF & 21:45:53.020 & 70:20:54.30 & $-19.2 \pm 0.1$ & 16 & 2016 & 5\\
LP 48-485 & 2231736788793936384 & CM & 23:24:27.516 & 73:57:44.26 & $-15 \pm 1$ & 19 & 2016 & 5\\
\sidehead{\textbf{High-likelihood candidate members}}
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $2.1 \pm 0.8$ & 1 & $\cdots$ & 1\\
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $2.1 \pm 0.8$ & 1 & $\cdots$ & 2\\
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $2.954 \pm 0.002$ & 1 & 2010.2834 & 3\\
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $2.951 \pm 0.002$ & 1 & 2010.2888 & 3\\
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $2.953 \pm 0.002$ & 1 & 2011.1848 & 3\\
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $3.1 \pm 0.9$ & 2 & 2015.5 & 4\\
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $2.7 \pm 0.2$ & 9 & 2016 & 5\\
YY LMi & 733603611275474944 & HM & 11:03:14.270 & 30:35:29.90 & $2.994 \pm 0.002$ & 1 & 2017.2368 & 3\\
PM J15098--0007 & 4419339657583702656 & HM & 15:09:50.640 & -00:07:52.58 & $-14 \pm 1$ & 1 & 2006.386 & 8\\
PM J15098--0007 & 4419339657583702656 & HM & 15:09:50.640 & -00:07:52.58 & $-16.4 \pm 0.8$ & 7 & 2015.5 & 4\\
PM J15098--0007 & 4419339657583702656 & HM & 15:09:50.640 & -00:07:52.58 & $-16.1 \pm 0.4$ & 13 & 2016 & 5\\
Gaia DR3 4142797124397766144 & 4142797124397766144 & HM & 17:16:49.404 & -11:28:15.44 & $-21 \pm 1$ & 18 & 2016 & 5\\
Gaia DR3 4179006928523166848 & 4179006928523166848 & HM & 18:01:01.919 & -01:15:55.73 & $-26 \pm 6$ & 10 & 2016 & 5\\
Gaia DR3 4093901803653552896 & 4093901803653552896 & HM & 18:10:33.519 & -21:03:01.44 & $-20 \pm 2$ & 6 & 2016 & 5\\
\sidehead{\textbf{Candidate members}}
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-11 \pm 1$ & 1 & $\cdots$ & 9\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-20 \pm 1$ & 2 & $\cdots$ & 1\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-19 \pm 1$ & 9 & $\cdots$ & 2\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.5370 \pm 0.0008$ & 1 & 2005.2587 & 3\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.535 \pm 0.001$ & 1 & 2005.261 & 10\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.5420 \pm 0.0006$ & 1 & 2005.2615 & 3\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.540 \pm 0.001$ & 1 & 2005.2638 & 10\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.436 \pm 0.006$ & 1 & 2005.3381 & 3\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.436 \pm 0.006$ & 1 & 2005.3401 & 10\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.410 \pm 0.002$ & 1 & 2005.3491 & 3\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.409 \pm 0.002$ & 1 & 2005.3512 & 10\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.0390 \pm 0.0007$ & 1 & 2005.6064 & 3\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.041 \pm 0.001$ & 1 & 2005.6081 & 10\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-16.0 \pm 0.3$ & 7 & 2015.5 & 4\\
HD 157750 & 5976271757721062528 & CM & 17:26:34.826 & -32:58:12.53 & $-15.4 \pm 0.3$ & 14 & 2016 & 5\\
PM J19098+0742 A & 4307174761290443776 & CM & 19:09:51.420 & 07:42:06.71 & $-28.6 \pm 0.9$ & 3 & 2016 & 5\\
PM J19098+0742 B & 4307174765583446784 & CM & 19:09:51.473 & 07:42:06.54 & $-31 \pm 2$ & 3 & 2016 & 5\\
V2121 Cyg A & 2084032554258818944 & CM & 20:27:02.380 & 49:23:01.01 & $-23 \pm 2$ & 2 & $\cdots$ & 1\\
V2121 Cyg A & 2084032554258818944 & CM & 20:27:02.380 & 49:23:01.01 & $-20 \pm 2$ & 7 & $\cdots$ & 2\\
V2121 Cyg A & 2084032554258818944 & CM & 20:27:02.380 & 49:23:01.01 & $-23.3 \pm 0.7$ & 16 & 2016 & 5\\
V2121 Cyg BC & 2084032103278208640 & CM & 20:27:05.522 & 49:22:14.88 & $-25 \pm 2$ & 11 & 2015.5 & 4\\
V2121 Cyg BC & 2084032103278208640 & CM & 20:27:05.522 & 49:22:14.88 & $-26 \pm 1$ & 25 & 2016 & 5\\
\sidehead{\textbf{Low-likelihood candidate members}}
LP 205--44 & 958297608506090880 & LM & 06:31:50.730 & 41:29:42.15 & $4.4 \pm 0.1$ & 55 & $\cdots$ & 11\\
LP 205--44 & 958297608506090880 & LM & 06:31:50.730 & 41:29:42.15 & $2 \pm 4$ & 1 & 2011.771 & 12\\
LP 205--44 & 958297608506090880 & LM & 06:31:50.730 & 41:29:42.15 & $12 \pm 5$ & 17 & 2016 & 5\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.0 \pm 0.2$ & 5 & $\cdots$ & 1\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.0 \pm 0.2$ & 5 & $\cdots$ & 2\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $24.9 \pm 0.8$ & 15 & $\cdots$ & 2\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.71 \pm 0.03$ & 55 & $\cdots$ & 11\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $23 \pm 2$ & 1 & 1996.0036 & 13\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $25.9 \pm 0.1$ & 1 & 1996.2642 & 3\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.31 \pm 0.04$ & 1 & 1998.0671 & 3\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.19 \pm 0.08$ & 1 & 2002.0452 & 3\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $25.74 \pm 0.09$ & 1 & 2002.7406 & 3\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $25.78 \pm 0.06$ & 1 & 2002.7488 & 3\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.02 \pm 0.06$ & 1 & 2002.7516 & 3\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $27.000 \pm 0.004$ & 1 & 2003.9481 & 10\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.752 \pm 0.004$ & 1 & 2003.981 & 10\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.834 \pm 0.003$ & 1 & 2003.9865 & 10\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.678 \pm 0.004$ & 1 & 2003.987 & 3\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.677 \pm 0.004$ & 1 & 2003.989 & 10\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.911 \pm 0.004$ & 1 & 2003.9921 & 10\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.741 \pm 0.003$ & 1 & 2004.0881 & 10\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $26.948 \pm 0.003$ & 1 & 2004.1455 & 10\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $30 \pm 4$ & 1 & 2011.7685 & 12\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $27.34 \pm 0.02$ & 1 & 2013.8389 & 8\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $27.76 \pm 0.03$ & 1 & 2013.8389 & 8\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $27.27 \pm 0.02$ & 1 & 2014.2552 & 8\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $28.00 \pm 0.02$ & 1 & 2014.2552 & 8\\
YZ CMi & 3136952686035250688 & LM & 07:44:39.801 & 03:33:01.74 & $25.7 \pm 0.2$ & 20 & 2016 & 5\\
\sidehead{\textbf{Rejected candidate members}}
LP 149--56 A & 394177942214683520 & R & 00:21:58.199 & 49:12:37.28 & $-10.8 \pm 0.2$ & 1 & $\cdots$ & 14\\
LP 149--56 A & 394177942214683520 & R & 00:21:58.199 & 49:12:37.28 & $-12.4 \pm 0.6$ & 13 & 2015.5 & 4\\
LP 149--56 A & 394177942214683520 & R & 00:21:58.199 & 49:12:37.28 & $-12.1 \pm 0.8$ & 30 & 2016 & 5\\
LP 149--56 B & 394177946510277248 & R & 00:21:58.000 & 49:12:38.45 & $-1 \pm 5$ & 20 & 2016 & 5\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.8 \pm 0.1$ & 5 & $\cdots$ & 1\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $10 \pm 2$ & 33 & $\cdots$ & 2\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.6 \pm 0.1$ & 1 & $\cdots$ & 15\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.825 \pm 0.002$ & 1 & 1997.6913 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.828 \pm 0.003$ & 1 & 1997.6941 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.827 \pm 0.003$ & 1 & 1997.705 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.834 \pm 0.002$ & 1 & 1997.7707 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.834 \pm 0.002$ & 1 & 1997.7735 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.820 \pm 0.005$ & 1 & 1997.7817 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.834 \pm 0.005$ & 1 & 1997.7844 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.827 \pm 0.003$ & 1 & 1997.7871 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.833 \pm 0.003$ & 1 & 1997.8802 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.822 \pm 0.004$ & 1 & 1997.9514 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.846 \pm 0.004$ & 1 & 1998.935 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.822 \pm 0.002$ & 1 & 1998.9843 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.836 \pm 0.003$ & 1 & 2000.0315 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $8.61 \pm 0.07$ & 1 & 2000.8505 & 6\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.830 \pm 0.003$ & 1 & 2001.1246 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.822 \pm 0.003$ & 1 & 2001.7899 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.832 \pm 0.002$ & 1 & 2002.7023 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.837 \pm 0.004$ & 1 & 2004.078 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.928 \pm 0.002$ & 1 & 2006.6585 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9420 \pm 0.0007$ & 1 & 2006.7105 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9280 \pm 0.0004$ & 1 & 2006.7817 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9210 \pm 0.0007$ & 1 & 2006.7844 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9240 \pm 0.0006$ & 1 & 2006.7871 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9330 \pm 0.0007$ & 1 & 2006.7899 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9270 \pm 0.0008$ & 1 & 2006.7926 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9390 \pm 0.0007$ & 1 & 2006.8556 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.937 \pm 0.001$ & 1 & 2006.8611 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.935 \pm 0.002$ & 1 & 2006.8638 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9320 \pm 0.0006$ & 1 & 2006.8665 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9410 \pm 0.0006$ & 1 & 2006.8693 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9310 \pm 0.0004$ & 1 & 2006.9432 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9380 \pm 0.0005$ & 1 & 2006.9679 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9330 \pm 0.0005$ & 1 & 2006.9733 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9240 \pm 0.0003$ & 1 & 2006.9761 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9500 \pm 0.0005$ & 1 & 2006.987 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9460 \pm 0.0006$ & 1 & 2006.9898 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9400 \pm 0.0004$ & 1 & 2007.9076 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9410 \pm 0.0006$ & 1 & 2010.6941 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.932 \pm 0.001$ & 1 & 2010.7707 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9380 \pm 0.0004$ & 1 & 2010.7762 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9110 \pm 0.0004$ & 1 & 2010.8446 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9380 \pm 0.0005$ & 1 & 2010.8802 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.9480 \pm 0.0008$ & 1 & 2011.0589 & 3\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $10.1 \pm 0.1$ & 9 & 2015.5 & 4\\
51 Ari & 115311458058061440 & R & 03:02:26.304 & 26:36:30.57 & $9.8 \pm 0.1$ & 12 & 2016 & 5\\
2MASS J05431887+6422528 A & 287767760932246144 & R & 05:43:19.029 & 64:22:48.66 & $18.7 \pm 0.3$ & 1 & $\cdots$ & 16\\
2MASS J05431887+6422528 A & 287767760932246144 & R & 05:43:19.029 & 64:22:48.66 & $18.6 \pm 0.3$ & 1 & $\cdots$ & 16\\
2MASS J05431887+6422528 A & 287767760932246144 & R & 05:43:19.029 & 64:22:48.66 & $18.6 \pm 0.2$ & 1 & $\cdots$ & 16\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $5.7 \pm 0.2$ & 1 & $\cdots$ & 15\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.0 \pm 0.2$ & 1 & $\cdots$ & 15\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.7 \pm 0.4$ & 1 & 2002.205 & 7\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $5.1 \pm 0.6$ & 1 & 2011.1287 & 7\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.5 \pm 0.3$ & 1 & 2012.1862 & 7\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $3.6 \pm 0.3$ & 11 & 2015.5 & 4\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.4 \pm 0.2$ & 22 & 2016 & 5\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.763 \pm 0.004$ & 1 & 2016.0964 & 8\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.414 \pm 0.004$ & 1 & 2016.0965 & 17\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.742 \pm 0.006$ & 1 & 2016.0992 & 8\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.414 \pm 0.006$ & 1 & 2016.0992 & 17\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.585 \pm 0.008$ & 1 & 2018.1103 & 8\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.519 \pm 0.008$ & 1 & 2018.1185 & 8\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.644 \pm 0.008$ & 1 & 2018.1429 & 8\\
MCC 516 & 935525039066950528 & R & 08:12:14.239 & 51:54:22.22 & $4.688 \pm 0.008$ & 1 & 2018.1455 & 8\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.7 \pm 0.1$ & 4 & $\cdots$ & 1\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.7 \pm 0.2$ & 17 & $\cdots$ & 2\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.3 \pm 0.1$ & 1 & $\cdots$ & 15\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.701 \pm 0.005$ & 1 & 2000.0589 & 3\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.842 \pm 0.003$ & 1 & 2004.2067 & 3\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.638 \pm 0.001$ & 1 & 2007.4312 & 3\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.693 \pm 0.001$ & 1 & 2007.434 & 3\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.4 \pm 0.2$ & 7 & 2015.5 & 4\\
HD 97334 A & 761919883981626752 & R & 11:12:32.023 & 35:48:48.27 & $-3.8 \pm 0.1$ & 14 & 2016 & 5\\
HD 97334 B & 761918578311083264 & R & 11:12:25.324 & 35:48:10.35 & $-3.8 \pm 0.7$ & 1 & $\cdots$ & 16\\
HD 97334 B & 761918578311083264 & R & 11:12:25.324 & 35:48:10.35 & $-3.7 \pm 0.5$ & 1 & $\cdots$ & 16\\
HD 97334 B & 761918578311083264 & R & 11:12:25.324 & 35:48:10.35 & $-4.5 \pm 0.3$ & 1 & $\cdots$ & 16\\
HD 97334 B & 761918578311083264 & R & 11:12:25.324 & 35:48:10.35 & $-4.0 \pm 0.6$ & 1 & $\cdots$ & 16\\
HD 97334 B & 761918578311083264 & R & 11:12:25.324 & 35:48:10.35 & $-4.3 \pm 0.1$ & 1 & $\cdots$ & 16\\
HD 97334 B & 761918578311083264 & R & 11:12:25.324 & 35:48:10.35 & $-4.5 \pm 0.4$ & 1 & $\cdots$ & 16\\
HD 97334 B & 761918578311083264 & R & 11:12:25.324 & 35:48:10.35 & $-4.2 \pm 0.2$ & 1 & $\cdots$ & 16\\
G 120-40 & 3997576171218205312 & R & 11:21:54.961 & 26:49:49.08 & $0.8 \pm 0.8$ & 9 & 2016 & 5\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.1 \pm 0.1$ & 5 & $\cdots$ & 1\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.3 \pm 0.3$ & 19 & $\cdots$ & 2\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.0 \pm 0.1$ & 1 & $\cdots$ & 15\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-7.9 \pm 0.1$ & 1 & $\cdots$ & 15\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-7.4 \pm 0.1$ & 1 & $\cdots$ & 15\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.7 \pm 0.7$ & 1 & $\cdots$ & 15\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.014 \pm 0.004$ & 1 & 2004.1739 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.984 \pm 0.004$ & 1 & 2004.1848 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.160 \pm 0.003$ & 1 & 2004.2067 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.021 \pm 0.003$ & 1 & 2004.3956 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.005 \pm 0.002$ & 1 & 2004.4011 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.999 \pm 0.002$ & 1 & 2004.4066 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.908 \pm 0.002$ & 1 & 2007.2067 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.921 \pm 0.001$ & 1 & 2007.2204 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.9540 \pm 0.0008$ & 1 & 2007.2587 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.944 \pm 0.001$ & 1 & 2007.2615 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.9250 \pm 0.0008$ & 1 & 2007.2642 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.936 \pm 0.001$ & 1 & 2007.2697 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.9380 \pm 0.0007$ & 1 & 2007.3628 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.854 \pm 0.001$ & 1 & 2009.1766 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.061 \pm 0.007$ & 1 & 2009.193 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.907 \pm 0.002$ & 1 & 2012.3682 & 3\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.1 \pm 0.1$ & 25 & 2015.5 & 4\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-9.2 \pm 0.1$ & 27 & 2016 & 5\\
HD 111395 & 3957887649746830976 & R & 12:48:46.654 & 24:50:23.13 & $-8.935 \pm 0.003$ & 1 & 2017.2286 & 3\\
HD~120476~A & 1451450048399808384 & R & 13:49:03.503 & 26:58:45.97 & $-20.9 \pm 0.7$ & 13 & $\cdots$ & 2\\
HD~120476~A & 1451450048399808384 & R & 13:49:03.503 & 26:58:45.97 & $-20.5 \pm 0.1$ & 1 & $\cdots$ & 15\\
2MASS J16115252+1710171 A & 1198870718304793600 & R & 16:11:52.435 & 17:10:16.54 & $-16 \pm 1$ & 19 & 2016 & 5\\
PM J16350+1807 A & 4467193457345560576 & R & 16:35:01.615 & 18:07:46.13 & $-40.1 \pm 0.6$ & 12 & 2015.5 & 4\\
PM J16350+1807 A & 4467193457345560576 & R & 16:35:01.615 & 18:07:46.13 & $-40.1 \pm 0.7$ & 12 & 2016 & 5\\
2MASS J17260007+1538190 & 4543709025576240512 & R & 17:26:00.024 & 15:38:18.24 & $-20.5 \pm 0.8$ & 1 & $\cdots$ & 18
\enddata
\tablecomments{The Gaia~DR3 source identifiers of all stars in this table are available in the online version. Radial velocities for Luhman~16~AB are reported in Table~\ref{tab:luhmanrvs}.}
\tablenotetext{a}{Number of individual radial velocity measurements that were combined by the original literature reference into the measurement reported here.}
\tablerefs{(1)~\citealt{2006AAT...25..145G}; (2)~\citealt{2007AN....328..889K}; (3)~\citealt{2018AA...616A...7S}; (4)~\citealt{2018AA...616A...1G}; (5)~\citealt{2022arXiv220800211G}; (6)~\citealt{2010AA...514A..97L}; (7)~\citealt{2016AA...596A.116S}; (8)~\citealt{2020AJ....160..120J}; (9)~\citealt{2006AA...460..695T}; (10)~\citealt{2020AA...636A..74T}; (11)~\citealt{2020AA...636A..36L}; (12)~\citealt{2014AJ....147...20N}; (13)~\citealt{2002AJ....123.3356G}; (14)~\citealt{2012ApJ...758...56S}; (15)~\citealt{2010AA...521A..12M}; (16)~\citealt{2010ApJ...723..684B}; (17)~\citealt{2018ApJS..235...42A}; (18)~\citealt{2016ApJS..225...10F}.}
\end{deluxetable*}

\startlongtable
\tabletypesize{\footnotesize}
\tablewidth{0.985\textwidth}
\begin{deluxetable*}{lhhhhcccccc}
\tablecolumns{11}
\tablecaption{Galactic coordinates and space velocities of the Oceanus moving group .\label{tab:xyzuvw}}
\tablehead{ & Gaia~DR3 & memtype & R.A. & Decl. & $X$ & $Y$ & $Z$ & $U$ & $V$ & $W$ \\
Designation & source id & & (hh:mm:ss.ss) & (dd:mm:ss.s) & (pc) & (pc) & (pc) & (\kms) & (\kms) & (\kms)}
\startdata
\sidehead{\textbf{Bona fide members}}
HD~77006~A & 1015799283499485440 & BF & 09:01:37 & 49:44:11 & $-32.38 \pm 0.04$ & $6.157 \pm 0.007$ & $28.75 \pm 0.03$ & $-18.5 \pm 0.3$ & $-25.27 \pm 0.07$ & $-8.3 \pm 0.3$\\
\  --- HD~77006~B & 1015799283498356224 & BF & 09:01:37 & 49:44:09 & $-32.3 \pm 0.2$ & $6.14 \pm 0.04$ & $28.7 \pm 0.2$ & $\cdots$ & $\cdots$ & $\cdots$\\
TYC~3424--1000--1 & 1011277541930006784 & BF & 09:13:53 & 46:29:25 & $-38.94 \pm 0.03$ & $4.537 \pm 0.004$ & $37.12 \pm 0.03$ & $-19.6 \pm 0.1$ & $-23.92 \pm 0.03$ & $-7.5 \pm 0.1$\\
Luhman~16~A & 5353626573555863424 & BF & 10:49:14 & -53:19:05 & $0.5208 \pm 0.0001$ & $-1.9201 \pm 0.0004$ & $0.1841 \pm 0.0001$ & $-18.9 \pm 0.5$ & $-25 \pm 2$ & $-7.1 \pm 0.2$\\
\  --- Luhman~16~B &  & BF &  &  &  &  &  &  &  & \\
LSPM~J1338+0744 & 3718565543663057152 & BF & 13:38:35 & 07:44:46 & $13.74 \pm 0.02$ & $-6.390 \pm 0.007$ & $36.82 \pm 0.04$ & $-17.9 \pm 0.8$ & $-24.7 \pm 0.4$ & $-7 \pm 2$\\
StKM~1--1254~A & 1193907316656812800 & BF & 15:33:25 & 13:40:58 & $25.63 \pm 0.02$ & $10.151 \pm 0.006$ & $32.79 \pm 0.02$ & $-16.8 \pm 0.2$ & $-23.75 \pm 0.06$ & $-8.6 \pm 0.2$\\
\ --- StKM~1--1254~B & 1193907346721779328 & BF & 15:33:26 & 13:40:58 & $25.68 \pm 0.08$ & $10.17 \pm 0.03$ & $32.9 \pm 0.1$ & $\cdots$ & $\cdots$ & $\cdots$\\
HD~143295~A & 4398623381051080064 & BF & 15:59:42 & -05:04:36 & $28.88 \pm 0.02$ & $2.481 \pm 0.002$ & $19.77 \pm 0.01$ & $-17.31 \pm 0.03$ & $-24.42 \pm 0.02$ & $-7.57 \pm 0.02$\\
\  --- HD~143295~B & 4398623381046658176 & BF & 15:59:44 & -05:05:04 & $29.03 \pm 0.03$ & $2.492 \pm 0.002$ & $19.87 \pm 0.02$ & $-18.2 \pm 0.3$ & $-24.01 \pm 0.04$ & $-8.0 \pm 0.2$\\
\  --- HD~143295~C & 4398623381046659712 & BF & 15:59:43 & -05:04:58 & $28.98 \pm 0.03$ & $2.488 \pm 0.003$ & $19.83 \pm 0.02$ & $-17.4 \pm 0.6$ & $-24.22 \pm 0.06$ & $-6.9 \pm 0.4$\\
Gaia~DR3~1426873554041125120 & 1426873554041125120 & BF & 16:31:02 & 54:13:37 & $3.645 \pm 0.002$ & $29.16 \pm 0.02$ & $26.46 \pm 0.02$ & $-16.8 \pm 0.4$ & $-26 \pm 3$ & $-8 \pm 3$\\
BD+18~3497~A & 4503423641091793152 & BF & 17:55:45 & 18:30:01 & $15.206 \pm 0.005$ & $14.632 \pm 0.004$ & $7.827 \pm 0.002$ & $-16.3 \pm 0.1$ & $-24.8 \pm 0.1$ & $-7.96 \pm 0.07$\\
\  --- BD+18~3497~B & 4503423641091795712 & BF & 17:55:44 & 18:29:55 & $15.214 \pm 0.006$ & $14.638 \pm 0.006$ & $7.833 \pm 0.003$ & $-16.5 \pm 0.1$ & $-24.6 \pm 0.1$ & $-8.32 \pm 0.06$\\
Gaia~DR3~2123230006336124672 & 2123230006336124672 & BF & 18:04:41 & 49:51:52 & $11.86 \pm 0.01$ & $53.31 \pm 0.05$ & $28.67 \pm 0.03$ & $-16.0 \pm 0.6$ & $-26 \pm 3$ & $-7 \pm 1$\\
HD~207485 & 2224502448957645312 & BF & 21:45:53 & 70:20:54 & $-11.850 \pm 0.008$ & $35.48 \pm 0.02$ & $8.557 \pm 0.006$ & $-19.11 \pm 0.02$ & $-25.07 \pm 0.04$ & $-7.64 \pm 0.01$\\
LP~48--485 & 2231736788793936384 & BF & 23:24:28 & 73:57:44 & $-10.071 \pm 0.003$ & $19.831 \pm 0.006$ & $4.774 \pm 0.001$ & $-18.0 \pm 0.6$ & $-24 \pm 1$ & $-8.9 \pm 0.3$\\
\sidehead{\textbf{High-likelihood candidate members}}
LSPM~J0125+7540 & 560017010452668416 & HM & 01:25:09 & 75:40:33 & $-22.41 \pm 0.02$ & $31.92 \pm 0.02$ & $8.964 \pm 0.007$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~497621340484242560 & 497621340484242560 & HM & 04:57:32 & 72:00:39 & $-42.56 \pm 0.09$ & $36.38 \pm 0.07$ & $17.78 \pm 0.04$ & $\cdots$ & $\cdots$ & $\cdots$\\
YY~LMi & 733603611275474944 & HM & 11:03:14 & 30:35:30 & $-14.02 \pm 0.01$ & $-4.594 \pm 0.005$ & $33.32 \pm 0.03$ & $-19.7 \pm 0.1$ & $-23.16 \pm 0.04$ & $-8.4 \pm 0.3$\\
PM~J15098--0007 & 4419339657583702656 & HM & 15:09:51 & -00:07:53 & $35.26 \pm 0.04$ & $-0.4146 \pm 0.0005$ & $37.84 \pm 0.05$ & $-16.8 \pm 0.5$ & $-25.10 \pm 0.03$ & $-6.1 \pm 0.5$\\
Gaia~DR3~4425428271944225152 & 4425428271944225152 & HM & 16:00:25 & 04:07:17 & $30.49 \pm 0.09$ & $7.86 \pm 0.02$ & $25.91 \pm 0.08$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4142797124397766144 & 4142797124397766144 & HM & 17:16:49 & -11:28:15 & $52.61 \pm 0.09$ & $10.50 \pm 0.02$ & $14.40 \pm 0.02$ & $-15 \pm 1$ & $-24.7 \pm 0.2$ & $-8.0 \pm 0.3$\\
Gaia~DR3~4179006928523166848 & 4179006928523166848 & HM & 18:01:02 & -01:15:56 & $39.71 \pm 0.05$ & $19.34 \pm 0.02$ & $8.27 \pm 0.01$ & $-16 \pm 5$ & $-23 \pm 3$ & $-8 \pm 1$\\
Gaia~DR3~4093901803653552896 & 4093901803653552896 & HM & 18:10:34 & -21:03:01 & $69.13 \pm 0.08$ & $11.76 \pm 0.01$ & $-1.151 \pm 0.001$ & $-16 \pm 2$ & $-24.8 \pm 0.4$ & $-8.64 \pm 0.04$\\
Gaia~DR3~1827398564574481152 & 1827398564574481152 & HM & 19:47:58 & 21:27:17 & $22.9 \pm 0.4$ & $37.2 \pm 0.6$ & $-1.55 \pm 0.03$ & $\cdots$ & $\cdots$ & $\cdots$\\
\sidehead{\textbf{Candidate members}}
Gaia~DR3~133239785421630080 & 133239785421630080 & CM & 02:33:05 & 31:34:39 & $-29.3 \pm 0.3$ & $19.0 \pm 0.2$ & $-17.4 \pm 0.2$ & $\cdots$ & $\cdots$ & $\cdots$\\
LSPM~J0315+8122 & 568406902646099328 & CM & 03:15:59 & 81:22:43 & $-18.54 \pm 0.05$ & $23.44 \pm 0.06$ & $10.92 \pm 0.03$ & $\cdots$ & $\cdots$ & $\cdots$\\
CWISE~J114202.84+412337.5 & $\cdots$ & CM & 11:42:03 & 41:23:38 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~840562487518931968 & 840562487518931968 & CM & 11:46:36 & 53:28:29 & $-22.94 \pm 0.09$ & $17.28 \pm 0.07$ & $51.9 \pm 0.2$ & $\cdots$ & $\cdots$ & $\cdots$\\
SIPS~J1208--0028 & 3698726570031098880 & CM & 12:08:11 & -00:28:13 & $4.19 \pm 0.01$ & $-22.55 \pm 0.07$ & $40.6 \pm 0.1$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~1545785362928216320 & 1545785362928216320 & CM & 12:17:35 & 49:09:13 & $-16.0 \pm 0.1$ & $14.8 \pm 0.1$ & $51.3 \pm 0.5$ & $\cdots$ & $\cdots$ & $\cdots$\\
SDSS~J140023.12+433822.3 & $\cdots$ & CM & 14:00:23 & 43:38:22 & $0.43 \pm 0.03$ & $9.0 \pm 0.7$ & $23 \pm 2$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~6256762847617655040 & 6256762847617655040 & CM & 15:05:34 & -19:37:30 & $35.3 \pm 0.1$ & $-11.93 \pm 0.05$ & $24.2 \pm 0.10$ & $\cdots$ & $\cdots$ & $\cdots$\\
ULAS~J151637.89+011050.1 & $\cdots$ & CM & 15:16:38 & 01:10:50 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4131855643673923456 & 4131855643673923456 & CM & 16:37:25 & -18:12:06 & $53 \pm 3$ & $-0.19 \pm 0.01$ & $18 \pm 1$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4565621227164694016 & 4565621227164694016 & CM & 16:45:19 & 21:25:05 & $22.37 \pm 0.03$ & $18.99 \pm 0.02$ & $22.00 \pm 0.03$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4377932839955525760 & 4377932839955525760 & CM & 16:53:50 & -03:16:50 & $42.8 \pm 0.5$ & $11.8 \pm 0.1$ & $20.0 \pm 0.2$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16573454+1054233 & 4447496977846072960 & CM & 16:57:34 & 10:54:22 & $18.0 \pm 0.1$ & $10.38 \pm 0.07$ & $12.10 \pm 0.08$ & $\cdots$ & $\cdots$ & $\cdots$\\
HD~157750 & 5976271757721062528 & CM & 17:26:35 & -32:58:13 & $45.2 \pm 0.1$ & $-4.43 \pm 0.01$ & $1.002 \pm 0.003$ & $-18 \pm 2$ & $-22.5 \pm 0.2$ & $-8.64 \pm 0.06$\\
WISE~J174640.78--033818.0 & $\cdots$ & CM & 17:46:41 & -03:38:18 & $28 \pm 2$ & $11.3 \pm 0.9$ & $6.7 \pm 0.6$ & $\cdots$ & $\cdots$ & $\cdots$\\
SDSS~J175024.01+422237.8 & $\cdots$ & CM & 17:50:24 & 42:22:39 & $10 \pm 1.0$ & $26 \pm 2$ & $15 \pm 1$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4048655804979383680 & 4048655804979383680 & CM & 18:34:17 & -27:54:08 & $34.5 \pm 0.3$ & $3.66 \pm 0.03$ & $-5.43 \pm 0.04$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4283856426084064896 & 4283856426084064896 & CM & 18:34:43 & 04:42:58 & $47.59 \pm 0.06$ & $33.62 \pm 0.05$ & $5.983 \pm 0.008$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4532743213861815680 & 4532743213861815680 & CM & 18:45:40 & 23:37:09 & $35 \pm 4$ & $48 \pm 5$ & $12 \pm 1$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4085939110418175104 & 4085939110418175104 & CM & 18:53:05 & -20:01:58 & $51.5 \pm 0.1$ & $13.91 \pm 0.04$ & $-8.76 \pm 0.02$ & $\cdots$ & $\cdots$ & $\cdots$\\
PM~J19098+0742~A & 4307174761290443776 & CM & 19:09:51 & 07:42:07 & $21.16 \pm 0.07$ & $18.98 \pm 0.06$ & $-0.2756 \pm 0.0009$ & $-16.0 \pm 0.7$ & $-25.1 \pm 0.6$ & $-8.59 \pm 0.03$\\
\  --- PM~J19098+0742~B & 4307174765583446784 & CM & 19:09:51 & 07:42:07 & $21.33 \pm 0.05$ & $19.13 \pm 0.04$ & $-0.2779 \pm 0.0006$ & $-20 \pm 1$ & $-24 \pm 1$ & $-8.63 \pm 0.03$\\
V2121~Cyg~A & 2084032554258818944 & CM & 20:27:02 & 49:23:01 & $2.612 \pm 0.003$ & $38.73 \pm 0.04$ & $4.351 \pm 0.005$ & $-17.35 \pm 0.09$ & $-20 \pm 1$ & $-6.8 \pm 0.1$\\
\  --- V2121~Cyg~BC & 2084032103278208640 & CM & 20:27:06 & 49:22:15 & $2.612 \pm 0.001$ & $38.67 \pm 0.02$ & $4.334 \pm 0.002$ & $-17.5 \pm 0.10$ & $-25 \pm 1$ & $-8.1 \pm 0.2$\\
LP~26--356 & 2284195794223732224 & CM & 21:52:30 & 78:05:33 & $-19.24 \pm 0.03$ & $42.96 \pm 0.07$ & $15.66 \pm 0.03$ & $\cdots$ & $\cdots$ & $\cdots$\\
\sidehead{\textbf{Low-likelihood candidate members}}
LP~205--44 & 958297608506090880 & LM & 06:31:51 & 41:29:42 & $-26.81 \pm 0.02$ & $3.166 \pm 0.002$ & $6.829 \pm 0.005$ & $-11 \pm 3$ & $-23.8 \pm 0.3$ & $-10.3 \pm 0.7$\\
YZ~CMi & 3136952686035250688 & LM & 07:44:40 & 03:33:02 & $-4.721 \pm 0.001$ & $-3.4118 \pm 0.0007$ & $1.3935 \pm 0.0003$ & $-19 \pm 1$ & $-22.5 \pm 0.7$ & $-8.0 \pm 0.3$\\
2MASS~J12543853+4346573 & $\cdots$ & LM & 12:54:39 & 43:46:57 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4070503990056958336 & 4070503990056958336 & LM & 17:48:59 & -21:58:41 & $43.2 \pm 0.2$ & $4.80 \pm 0.02$ & $2.24 \pm 0.01$ & $\cdots$ & $\cdots$ & $\cdots$\\
\  --- Gaia~DR3~4070503994477694592 & 4070503994477694592 & LM & 17:48:59 & -21:58:40 & $42.6 \pm 0.6$ & $4.74 \pm 0.06$ & $2.21 \pm 0.03$ & $\cdots$ & $\cdots$ & $\cdots$\\
\sidehead{\textbf{Rejected candidate members}}
LP~149--56~A & 394177942214683520 & R & 00:21:58 & 49:12:37 & $-13.48 \pm 0.01$ & $25.36 \pm 0.02$ & $-6.831 \pm 0.005$ & $-19.1 \pm 0.2$ & $-24.7 \pm 0.4$ & $-5.5 \pm 0.1$\\
\  --- LP~149--56~B & 394177946510277248 & R & 00:21:58 & 49:12:38 & $-13.53 \pm 0.02$ & $25.46 \pm 0.03$ & $-6.856 \pm 0.009$ & $-24 \pm 2$ & $-16 \pm 4$ & $-7 \pm 1$\\
51~Ari & 115311458058061440 & R & 03:02:26 & 26:36:31 & $-17.148 \pm 0.008$ & $7.618 \pm 0.004$ & $-9.856 \pm 0.005$ & $-19.0 \pm 0.2$ & $-23.14 \pm 0.09$ & $-5.9 \pm 0.1$\\
2MASS~J05431887+6422528~A & 287767760932246144 & R & 05:43:19 & 64:22:49 & $-23.2 \pm 0.5$ & $14.2 \pm 0.3$ & $8.5 \pm 0.2$ & $-34.2 \pm 0.5$ & $-16.8 \pm 0.6$ & $-2.9 \pm 0.2$\\
\  --- 2MASS~J05431887+6422528~B & 287767756635519488 & R & 05:43:19 & 64:22:49 & $-20.3 \pm 0.3$ & $12.4 \pm 0.2$ & $7.4 \pm 0.1$ & $\cdots$ & $\cdots$ & $\cdots$\\
MCC~516 & 935525039066950528 & R & 08:12:14 & 51:54:22 & $-22.208 \pm 0.009$ & $5.227 \pm 0.002$ & $14.964 \pm 0.006$ & $-18.4 \pm 0.3$ & $-22.31 \pm 0.08$ & $-10.9 \pm 0.2$\\
2MASS~10461875+4441149 & 781364918917080192 & R & 10:46:19 & 44:41:13 & $-17.3 \pm 0.8$ & $3.2 \pm 0.1$ & $30 \pm 1$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J10501987+5214498 & 837391800926108672 & R & 10:50:20 & 52:14:49 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
HD~97334~A & 761919883981626752 & R & 11:12:32 & 35:48:48 & $-8.743 \pm 0.005$ & $-0.6629 \pm 0.0003$ & $20.94 \pm 0.01$ & $-16.63 \pm 0.06$ & $-24.21 \pm 0.01$ & $-11.7 \pm 0.1$\\
\  --- HD~97334~B & 761918578311083264 & R & 11:12:25 & 35:48:10 & $-8.45 \pm 0.08$ & $-0.647 \pm 0.006$ & $20.2 \pm 0.2$ & $-14.7 \pm 0.2$ & $-22.8 \pm 0.2$ & $-11.5 \pm 0.2$\\
G~120--40 & 3997576171218205312 & R & 11:21:55 & 26:49:49 & $-5.744 \pm 0.003$ & $-3.138 \pm 0.002$ & $18.06 \pm 0.01$ & $-19.4 \pm 0.2$ & $-20.8 \pm 0.1$ & $-8.9 \pm 0.8$\\
SKF~448~A & 3905035495893288448 & R & 12:08:15 & 08:45:42 & $0.526 \pm 0.003$ & $-16.3 \pm 0.1$ & $42.3 \pm 0.3$ & $\cdots$ & $\cdots$ & $\cdots$\\
\  --- SKF~448~B & 3905035500189258752 & R & 12:08:17 & 08:45:27 & $0.529 \pm 0.005$ & $-16.2 \pm 0.1$ & $42.2 \pm 0.4$ & $\cdots$ & $\cdots$ & $\cdots$\\
HD~111395 & 3957887649746830976 & R & 12:48:47 & 24:50:23 & $0.2197 \pm 0.0001$ & $-0.6706 \pm 0.0003$ & $17.084 \pm 0.009$ & $-18.37 \pm 0.01$ & $-21.50 \pm 0.02$ & $-9.3 \pm 0.5$\\
HD~120476~A & 1451450048399808384 & R & 13:49:04 & 26:58:46 & $2.437 \pm 0.001$ & $1.7420 \pm 0.0009$ & $13.160 \pm 0.007$ & $-19.3 \pm 0.1$ & $-24.83 \pm 0.08$ & $-14.6 \pm 0.6$\\
\  --- HD~120476~B & 1451450048399313792 & R & 13:49:03 & 26:58:43 & $2.436 \pm 0.001$ & $1.741 \pm 0.001$ & $13.155 \pm 0.008$ & $\cdots$ & $\cdots$ & $\cdots$\\
PM~J14388+4213 & 1489976179921954432 & R & 14:38:52 & 42:13:44 & $4.45 \pm 0.01$ & $16.08 \pm 0.05$ & $33.4 \pm 0.10$ & $\cdots$ & $\cdots$ & $\cdots$\\
PM~J15342+0218 & 4424031479858305408 & R & 15:34:17 & 02:18:47 & $24.14 \pm 0.04$ & $3.193 \pm 0.006$ & $23.37 \pm 0.04$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16042049--1331235 & 4341773063622911872 & R & 16:04:20 & -13:31:25 & $33.1 \pm 0.1$ & $-1.064 \pm 0.004$ & $17.62 \pm 0.06$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16115252+1710171~A & 1198870718304793600 & R & 16:11:52 & 17:10:17 & $31.75 \pm 0.06$ & $19.56 \pm 0.04$ & $34.58 \pm 0.07$ & $-12.2 \pm 0.7$ & $-20.8 \pm 0.5$ & $0.2 \pm 0.8$\\
\  --- 2MASS~J16115252+1710171~B & 1198870714007305472 & R & 16:11:52 & 17:10:18 & $32.0 \pm 0.1$ & $19.69 \pm 0.07$ & $34.8 \pm 0.1$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16303054+4344032 & $\cdots$ & R & 16:30:30 & 43:44:04 & $5.9 \pm 0.3$ & $15.2 \pm 0.9$ & $15.4 \pm 0.9$ & $\cdots$ & $\cdots$ & $\cdots$\\
PM~J16350+1807~A & 4467193457345560576 & R & 16:35:02 & 18:07:46 & $35.13 \pm 0.03$ & $24.97 \pm 0.02$ & $33.72 \pm 0.03$ & $-25.3 \pm 0.4$ & $-32.1 \pm 0.3$ & $-15.0 \pm 0.4$\\
\  --- PM~J16350+1807~B & 4467193461642275584 & R & 16:35:02 & 18:07:45 & $33.3 \pm 0.3$ & $23.7 \pm 0.2$ & $31.9 \pm 0.3$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J17260007+1538190 & 4543709025576240512 & R & 17:26:00 & 15:38:18 & $25.1 \pm 0.9$ & $19.6 \pm 0.7$ & $15.4 \pm 0.5$ & $-7.7 \pm 0.7$ & $-22.5 \pm 0.6$ & $-5.9 \pm 0.4$\\
UCAC4~616--058177 & 4604247070649603584 & R & 17:53:52 & 33:06:23 & $16.72 \pm 0.01$ & $27.47 \pm 0.02$ & $15.508 \pm 0.009$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4531380614012656512 & 4531380614012656512 & R & 18:54:48 & 22:01:57 & $22 \pm 2$ & $30 \pm 3$ & $6.0 \pm 0.7$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4313402227672695808 & 4313402227672695808 & R & 19:01:11 & 11:19:36 & $37 \pm 3$ & $36 \pm 3$ & $2.7 \pm 0.2$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4514591346333008640 & 4514591346333008640 & R & 19:05:16 & 17:55:18 & $38 \pm 5$ & $47 \pm 5$ & $5.4 \pm 0.6$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4514524757179567744 & 4514524757179567744 & R & 19:08:06 & 18:06:29 & $38 \pm 4$ & $47 \pm 5$ & $4.8 \pm 0.5$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4314500777213121152 & 4314500777213121152 & R & 19:32:07 & 10:18:21 & $33 \pm 3$ & $35 \pm 3$ & $-3.5 \pm 0.3$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~4296150542331441152 & 4296150542331441152 & R & 19:32:58 & 08:52:40 & $40 \pm 4$ & $41 \pm 4$ & $-5.1 \pm 0.5$ & $\cdots$ & $\cdots$ & $\cdots$\\
Gaia~DR3~2078105327586616832 & 2078105327586616832 & R & 19:41:46 & 43:44:59 & $5.94 \pm 0.02$ & $26.16 \pm 0.08$ & $4.78 \pm 0.01$ & $\cdots$ & $\cdots$ & $\cdots$
\enddata
\tablecomments{The Gaia~DR3 source identifiers of all stars in this table are available in the online version.}
\end{deluxetable*}
